The algebraic Novikov spectral sequence for topological modular forms

We compute the $\mathbb{C}$-motivic Adams spectral sequence for $\mathit{mmf}/\tau$. Up to reindexing, this spectral sequence is isomorphic to the algebraic Novikov spectral sequence for topological modular forms. We give a full analysis of the inclusion and projection maps which occur in the long exact sequence induced by multiplication by $\tau$ on Adams $E_2$-pages. Our computation is totally algebraic and can be used to obtain the $E_2$-page of the Adams-Novikov spectral sequence for topological modular forms in a way that is independent from previous computations using the elliptic curves Hopf algebroid.

==> mmftE2March2024.tex <==

		\begin{center}
			\begin{tikzpicture}
			[scale=1.00,
			>=stealth,
			label distance=0,
			label position=below,
			every label/.style={
				inner sep=0,
				scale=0.40},
			every path/.style={thick},
			dot/.style={circle,
				inner sep=0,
				minimum size=0.06cm},
			tau0/.style={
				draw={gray},
				fill={gray}},
			tau1/.style={
				draw={red},
				fill={red}},
			tau2/.style={
				draw={darkgreen},
				fill={darkgreen}},
			tau3/.style={
				draw={amber},
				fill={amber}},
			tau4/.style={
				draw={blue},
				fill={blue}},
			tau5/.style={
				draw={truemagenta},
				fill={truemagenta}},
			tauextn/.style={draw={red}},
			tau2extn/.style={draw={orange}},
			tau3extn/.style={draw={darkgreen}},
			tau4extn/.style={draw={blue}},
			tau5extn/.style={draw={truemagenta}},
			tau6extn/.style={draw={orange}},
			cl/.style={->},
			mot/.style={draw={darkcyan}},
			tower/.style={->},
			h0/.style={draw={gray}},
			h1/.style={draw={gray}},
			h2/.style={draw={gray}},
			d1/.style={draw={blue}},
			d2/.style={draw={darkcyan}},
			d3/.style={draw={red}},
			d4/.style={draw={darkgreen}},
			d5/.style={draw={blue}},
			d6/.style={draw={orange}},
			d7/.style={draw={orange}},
			d9/.style={draw={orange}},
			h0tower/.style={draw={gray}, tower},
			h1tower/.style={draw={gray}, tower},
            th0tower/.style={draw={red}, tower},
            th1tower/.style={draw={red}, tower},
            t2h0tower/.style={draw={darkgreen}, tower}, 
            t2h1tower/.style={draw={darkgreen}, tower},
            t3h0tower/.style={draw={amber}, tower}, 
            t3h1tower/.style={draw={amber}, tower},
            t4h0tower/.style={draw={blue}, tower}, 
            t4h1tower/.style={draw={blue}, tower},
            t5h0tower/.style={draw={truemagenta}, tower}, 
            t5h1tower/.style={draw={truemagenta}, tower}]
				% Draw grid and axes
				\draw[step=2cm, black!20, very thin] (0,0) grid (72,36);
				\draw (1,35) node[right]{\LARGE\textsc{The Adams spectral sequence for $\mathit{mmf}/\tau$; or the algebraic Novikov spectral sequence for $\mathit{tmf}$}};
				\foreach \x in {0,2,...,70}
					\draw (\x, -1) node{\x};
				\foreach \y in {0,2,...,36}
					\draw (-1, \y) node{\y};
				% Begin data
			\draw[h0, tau0] (0.0,0) -- (0.0,1);
			\draw[h1tower] (0.0,0) -- +(0.7,0.7);
			\draw[h2, tau0] (0.0,0) -- (3.0,1);
			\draw[h0, tau0] (48.0,8) -- (48.0,9);
			\draw[h1tower] (48.0,8) -- +(0.7,0.7);
			\draw[h2, tau0] (48.0,8) -- (51.0,9);
			\draw[h0tower] (0.0,1) -- +(0.0,0.7);
			\draw[h2, tau0] (0.0,1) -- (3.0,2);
			\draw[h0, tau1] (41.0,8) -- (41.06,9);
			\draw[h1, tau3extn] (41.0,8) -- (42.0,9);
			\draw[h2, tau1] (41.0,8) -- (44.06,9);
			\draw[h1tower] (42.0,9) -- +(0.7,0.7);
			\draw[h0, tau1] (49.12,12) -- (49.06,13);
			\draw[th1tower] (49.12,12) -- +(0.7,0.7);
			\draw[h2, tau1] (49.12,12) -- (52.06,13);
			\draw[h0, tau0] (20.0,4) -- (20.06,5);
			\draw[h1tower] (20.0,4) -- +(0.7,0.7);
			\draw[h2, tau0] (20.0,4) -- (23.06,5);
			\draw[h0, tau0] (28.0,8) -- (28.06,9);
			\draw[h1tower] (28.0,8) -- +(0.7,0.7);
			\draw[h2, tau0] (28.0,8) -- (31.06,9);
			\draw[h0, tau0] (20.06,5) -- (19.94,6);
			\draw[h2, tau0] (20.06,5) -- (22.94,6);
			\draw[h0, tau3extn] (41.06,9) -- (41.0,10);
			\draw[h2, tau3extn] (41.06,9) -- (43.94,10);
			\draw[th1tower] (5.0,3) -- +(0.7,0.7);
			\draw[th1tower] (42.94,9) -- +(0.7,0.7);
			\draw[th1tower] (22.94,5) -- +(0.7,0.7);
			\draw[h0, tau0] (3.0,1) -- (3.0,2);
			\draw[h2, tau0] (3.0,1) -- (6.0,2);
			\draw[h0, tau1] (24.0,4) -- (24.0,5);
			\draw[h1, tau3extn] (24.0,4) -- (25.0,5);
			\draw[h2, tau1] (24.0,4) -- (27.0,5);
			\draw[h1tower] (25.0,5) -- +(0.7,0.7);
			\draw[h0, tau1] (44.0,8) -- (44.06,9);
			\draw[th1tower] (44.0,8) -- +(0.7,0.7);
			\draw[h2, tau1] (44.0,8) -- (47.06,9);
			\draw[h0, tau1] (52.06,12) -- (52.06,13);
			\draw[th1tower] (52.06,12) -- +(0.7,0.7);
			\draw[h2, tau1] (52.06,12) -- (55.0,13);
			\draw[h0, tau3extn] (24.0,5) -- (24.0,6);
			\draw[h2, tau3extn] (24.0,5) -- (27.0,6);
			\draw[h0tower] (24.0,6) -- +(0.0,0.7);
			\draw[h0, tau3extn] (44.06,9) -- (43.94,10);
			\draw[h2, tau3extn] (44.06,9) -- (46.94,10);
			\draw[h0, tau3extn] (27.0,5) -- (27.0,6);
			\draw[h2, tau3extn] (27.0,5) -- (30.0,6);
			\draw[h1, tau0] (8.0,3) -- (9.0,4);
			\draw[h1, tau0] (9.0,4) -- (10.0,5);
			\draw[h1tower] (10.0,5) -- +(0.7,0.7);
			\draw[h1tower] (16.0,7) -- +(0.7,0.7);
			\draw[h0, tau0] (8.0,4) -- (8.0,5);
			\draw[h1tower] (8.0,4) -- +(0.7,0.7);
			\draw[h2, tau0] (8.0,4) -- (11.0,5);
			\draw[h0, tau3extn] (29.0,6) -- (28.94,7);
			\draw[th1tower] (29.0,6) -- +(0.7,0.7);
			\draw[h2, tau3extn] (29.0,6) -- (31.94,7);
			\draw[h1tower] (11.0,3) -- +(0.7,0.7);
			\draw[h1tower] (19.0,7) -- +(0.7,0.7);
			\draw[h0, tau3extn] (11.0,4) -- (11.0,5);
			\draw[th1tower] (11.0,4) -- +(0.7,0.7);
			\draw[h2, tau0] (11.0,4) -- (14.0,5);
			\draw[h0, tau3extn] (12.0,2) -- (12.0,3);
			\draw[th1tower] (12.0,2) -- +(0.7,0.7);
			\draw[h2, tau3extn] (12.0,2) -- (15.0,3);
			\draw[h0, tau3extn] (32.0,6) -- (31.94,7);
			\draw[th1tower] (32.0,6) -- +(0.7,0.7);
			\draw[h2, tau3extn] (32.0,6) -- (35.06,7);
			\draw[h0, tau0] (12.0,3) -- (12.0,4);
			\draw[h2, tau0] (12.0,3) -- (15.0,4);
			\draw[h0, tau0] (12.0,4) -- (12.0,5);
			\draw[h0tower] (12.0,5) -- +(0.0,0.7);
			\draw[h0, tau0] (31.94,7) -- (31.94,8);
			\draw[h2, tau0] (31.94,7) -- (34.94,8);
			\draw[h0, tau1] (52.94,11) -- (52.94,12);
			\draw[h2, tau1] (52.94,11) -- (55.94,12);
			\draw[h0, tau0] (14.0,4) -- (14.0,5);
			\draw[h1, tau0] (14.0,4) -- (15.0,5);
			\draw[h2, tau0] (14.0,4) -- (17.06,5);
			\draw[h0, tau0] (22.0,8) -- (22.0,9);
			\draw[h1tower] (22.0,8) -- +(0.7,0.7);
			\draw[h2, tau0] (22.0,8) -- (25.06,9);
			\draw[h1, tau0] (15.0,5) -- (16.0,6);
			\draw[h1tower] (16.0,6) -- +(0.7,0.7);
			\draw[h0, tau0] (14.0,5) -- (14.0,6);
			\draw[h2, tau0] (14.0,5) -- (17.0,6);
			\draw[h0, tau1] (55.06,12) -- (55.0,13);
			\draw[th1tower] (55.06,12) -- +(0.7,0.7);
			\draw[h2, tau1] (55.06,12) -- (58.12,13);
			\draw[h0, tau0] (15.0,3) -- (15.0,4);
			\draw[h2, tau0] (15.0,3) -- (18.0,4);
			\draw[h0, tau0] (35.06,7) -- (34.94,8);
			\draw[h2, tau0] (35.06,7) -- (37.94,8);
			\draw[h0, tau1] (36.0,7) -- (36.0,8);
			\draw[h2, tau1] (36.0,7) -- (39.0,8);
			\draw[h0, tau3extn] (36.0,8) -- (36.0,9);
			\draw[h0tower] (36.0,9) -- +(0.0,0.7);
			\draw[h0, tau1] (55.94,11) -- (55.94,12);
			\draw[h2, tau1] (55.94,11) -- (58.94,12);
			\draw[h0, tau0] (17.0,4) -- (17.06,5);
			\draw[h1tower] (17.0,4) -- +(0.7,0.7);
			\draw[h2, tau0] (17.0,4) -- (20.06,5);
			\draw[h0, tau0] (25.0,8) -- (25.06,9);
			\draw[h1tower] (25.0,8) -- +(0.7,0.7);
			\draw[h2, tau0] (25.0,8) -- (28.06,9);
			\draw[h0, tau0] (17.06,5) -- (17.0,6);
			\draw[h2, tau0] (17.06,5) -- (19.94,6);
			\draw[h0, tau1] (38.06,8) -- (38.0,9);
			\draw[h1, tau3extn] (38.06,8) -- (39.0,9);
			\draw[h2, tau1] (38.06,8) -- (41.06,9);
			\draw[h0, tau1] (46.06,12) -- (46.0,13);
			\draw[th1tower] (46.06,12) -- +(0.7,0.7);
			\draw[h2, tau1] (46.06,12) -- (49.06,13);
			\draw[h1, tau0] (39.0,9) -- (40.12,10);
			\draw[h1tower] (40.12,10) -- +(0.7,0.7);
			\draw[h0, tau3extn] (38.0,9) -- (38.0,10);
			\draw[h2, tau3extn] (38.0,9) -- (41.0,10);
			\draw[h0, tau1] (39.0,7) -- (39.0,8);
			\draw[h2, tau1] (39.0,7) -- (42.0,8);
			\draw[th1tower] (16.94,5) -- +(0.7,0.7);
			\draw[th1tower] (19.94,5) -- +(0.7,0.7);
			\draw[h0, tau3extn] (23.06,6) -- (23.0,7);
			\draw[th1tower] (23.06,6) -- +(0.7,0.7);
			\draw[h2, tau3extn] (23.06,6) -- (26.0,7);
			\draw[h1tower] (22.0,7) -- +(0.7,0.7);
			\draw[h1tower] (42.0,11) -- +(0.7,0.7);
			\draw[th1tower] (29.06,7) -- +(0.7,0.7);
			\draw[th1tower] (46.94,9) -- +(0.7,0.7);
			\draw[h1tower] (25.0,7) -- +(0.7,0.7);
			\draw[h1tower] (33.0,11) -- +(0.7,0.7);
			\draw[h0, tau3extn] (26.06,6) -- (26.0,7);
			\draw[th1tower] (26.06,6) -- +(0.7,0.7);
			\draw[h2, tau3extn] (26.06,6) -- (28.94,7);
			\draw[h0, tau0] (26.0,7) -- (26.0,8);
			\draw[h2, tau0] (26.0,7) -- (28.94,8);
			\draw[h0, tau0] (28.94,7) -- (28.94,8);
			\draw[h2, tau0] (28.94,7) -- (31.94,8);
			\draw[h0, tau1] (50.0,11) -- (50.0,12);
			\draw[h2, tau1] (50.0,11) -- (52.94,12);
			\draw[h0, tau0] (31.0,8) -- (31.06,9);
			\draw[h1tower] (31.0,8) -- +(0.7,0.7);
			\draw[h2, tau0] (31.0,8) -- (34.12,9);
			\draw[th1tower] (33.88,9) -- +(0.7,0.7);
			\draw[h1, tau0] (32.06,7) -- (33.0,8);
			\draw[h1tower] (40.06,11) -- +(0.7,0.7);
			\draw[h1, tau0] (33.0,8) -- (34.0,9);
			\draw[h1tower] (34.0,9) -- +(0.7,0.7);
			\draw[h0, tau1] (35.06,8) -- (34.94,9);
			\draw[th1tower] (35.06,8) -- +(0.7,0.7);
			\draw[h2, tau1] (35.06,8) -- (38.0,9);
			\draw[h0, tau1] (53.0,10) -- (52.94,11);
			\draw[th1tower] (53.0,10) -- +(0.7,0.7);
			\draw[h2, tau1] (53.0,10) -- (55.94,11);
			\draw[h1tower] (34.94,7) -- +(0.7,0.7);
			\draw[h1tower] (43.06,11) -- +(0.7,0.7);
			\draw[h0, tau1] (36.0,6) -- (36.0,7);
			\draw[th1tower] (36.0,6) -- +(0.7,0.7);
			\draw[h2, tau1] (36.0,6) -- (39.0,7);
			\draw[h0, tau1] (56.0,10) -- (55.94,11);
			\draw[th1tower] (56.0,10) -- +(0.7,0.7);
			\draw[h2, tau1] (56.0,10) -- (59.06,11);
			\draw[th1tower] (40.94,9) -- +(0.7,0.7);
			\draw[th1tower] (43.94,9) -- +(0.7,0.7);
			\draw[h1tower] (46.06,11) -- +(0.7,0.7);
			\draw[h0, tau1] (47.06,10) -- (47.0,11);
			\draw[th1tower] (47.06,10) -- +(0.7,0.7);
			\draw[h2, tau1] (47.06,10) -- (50.0,11);
			\draw[h1tower] (49.0,11) -- +(0.7,0.7);
			\draw[h0, tau1] (50.06,10) -- (50.0,11);
			\draw[th1tower] (50.06,10) -- +(0.7,0.7);
			\draw[h2, tau1] (50.06,10) -- (52.94,11);
			\draw[h1tower] (57.06,15) -- +(0.7,0.7);
			\draw[th1tower] (57.88,13) -- +(0.7,0.7);
			\draw[h0tower] (48.0,9) -- +(0.0,0.7);
			\draw[h2, tau0] (48.0,9) -- (51.0,10);
			\draw[h0tower] (8.0,5) -- +(0.0,0.7);
			\draw[h2, tau0] (8.0,5) -- (11.0,6);
			\draw[h0, tau1] (61.0,12) -- (61.06,13);
			\draw[h1, tau3extn] (61.0,12) -- (61.94,13);
			\draw[h2, tau1] (61.0,12) -- (64.06,13);
			\draw[h1tower] (61.94,13) -- +(0.7,0.7);
			\draw[h0, tau1] (69.12,16) -- (69.06,17);
			\draw[th1tower] (69.12,16) -- +(0.7,0.7);
			\draw[h0, tau1] (57.06,16) -- (57.06,17);
			\draw[th1tower] (57.06,16) -- +(0.7,0.7);
			\draw[h2, tau1] (57.06,16) -- (60.06,17);
			\draw[h0, tau0] (68.0,12) -- (68.06,13);
			\draw[h1tower] (68.0,12) -- +(0.7,0.7);
			\draw[h0, tau0] (40.0,8) -- (40.06,9);
			\draw[h1tower] (40.0,8) -- +(0.7,0.7);
			\draw[h2, tau0] (40.0,8) -- (43.06,9);
			\draw[h0, tau0] (48.0,12) -- (48.06,13);
			\draw[h1tower] (48.0,12) -- +(0.7,0.7);
			\draw[h2, tau0] (48.0,12) -- (51.06,13);
			\draw[h0, tau0] (36.0,12) -- (36.06,13);
			\draw[h1tower] (36.0,12) -- +(0.7,0.7);
			\draw[h2, tau0] (36.0,12) -- (39.06,13);
			\draw[h0, tau0] (68.06,13) -- (67.94,14);
			\draw[h0, tau0] (40.06,9) -- (40.0,10);
			\draw[h2, tau0] (40.06,9) -- (42.94,10);
			\draw[h0, tau0] (28.06,9) -- (27.94,10);
			\draw[h2, tau0] (28.06,9) -- (30.94,10);
			\draw[h0, tau3extn] (61.06,13) -- (60.94,14);
			\draw[h2, tau3extn] (61.06,13) -- (63.88,14);
			\draw[h0, tau3extn] (49.06,13) -- (49.0,14);
			\draw[h2, tau3extn] (49.06,13) -- (51.94,14);
			\draw[th1tower] (53.06,11) -- +(0.7,0.7);
			\draw[th1tower] (13.0,7) -- +(0.7,0.7);
			\draw[th1tower] (62.88,13) -- +(0.7,0.7);
			\draw[th1tower] (50.94,13) -- +(0.7,0.7);
			\draw[th1tower] (30.94,9) -- +(0.7,0.7);
			\draw[h0, tau0] (51.0,9) -- (51.0,10);
			\draw[h2, tau0] (51.0,9) -- (54.0,10);
			\draw[h0, tau0] (23.06,5) -- (22.94,6);
			\draw[h2, tau0] (23.06,5) -- (25.94,6);
			\draw[h0, tau0] (11.0,5) -- (11.0,6);
			\draw[h2, tau0] (11.0,5) -- (14.0,6);
			\draw[h0, tau1] (32.06,8) -- (32.0,9);
			\draw[h1, tau3extn] (32.06,8) -- (33.0,9);
			\draw[h2, tau1] (32.06,8) -- (34.94,9);
			\draw[h1tower] (33.0,9) -- +(0.7,0.7);
			\draw[h0, tau1] (64.0,12) -- (64.06,13);
			\draw[th1tower] (64.0,12) -- +(0.7,0.7);
			\draw[h2, tau1] (64.0,12) -- (67.06,13);
			\draw[h0, tau1] (60.06,16) -- (60.06,17);
			\draw[th1tower] (60.06,16) -- +(0.7,0.7);
			\draw[h2, tau1] (60.06,16) -- (63.06,17);
			\draw[h0, tau3extn] (32.0,9) -- (32.0,10);
			\draw[h2, tau3extn] (32.0,9) -- (35.0,10);
			\draw[h0tower] (32.0,10) -- +(0.0,0.7);
			\draw[h0, tau3extn] (64.06,13) -- (63.88,14);
			\draw[h2, tau3extn] (64.06,13) -- (66.94,14);
			\draw[h0, tau3extn] (52.06,13) -- (51.94,14);
			\draw[h2, tau3extn] (52.06,13) -- (54.94,14);
			\draw[h0, tau3extn] (47.06,9) -- (46.94,10);
			\draw[h2, tau3extn] (47.06,9) -- (49.94,10);
			\draw[h0, tau3extn] (34.94,9) -- (35.0,10);
			\draw[h2, tau3extn] (34.94,9) -- (38.0,10);
			\draw[h1, tau0] (56.06,11) -- (56.94,12);
			\draw[h1, tau0] (28.0,7) -- (29.06,8);
			\draw[h1, tau0] (56.94,12) -- (58.0,13);
			\draw[h1, tau0] (29.06,8) -- (30.0,9);
			\draw[h1tower] (58.0,13) -- +(0.7,0.7);
			\draw[h1tower] (30.0,9) -- +(0.7,0.7);
			\draw[h1tower] (64.06,15) -- +(0.7,0.7);
			\draw[h1tower] (36.0,11) -- +(0.7,0.7);
			\draw[h1tower] (24.0,11) -- +(0.7,0.7);
			\draw[h0, tau0] (56.06,12) -- (56.0,13);
			\draw[h1tower] (56.06,12) -- +(0.7,0.7);
			\draw[h2, tau0] (56.06,12) -- (59.06,13);
			\draw[h0, tau0] (16.0,8) -- (16.0,9);
			\draw[h1tower] (16.0,8) -- +(0.7,0.7);
			\draw[h2, tau0] (16.0,8) -- (19.0,9);
			\draw[h0, tau3extn] (49.0,10) -- (48.94,11);
			\draw[th1tower] (49.0,10) -- +(0.7,0.7);
			\draw[h2, tau3extn] (49.0,10) -- (51.94,11);
			\draw[h0, tau3extn] (37.06,10) -- (36.94,11);
			\draw[th1tower] (37.06,10) -- +(0.7,0.7);
			\draw[h2, tau3extn] (37.06,10) -- (39.94,11);
			\draw[h1tower] (58.94,11) -- +(0.7,0.7);
			\draw[h1tower] (31.0,7) -- +(0.7,0.7);
			\draw[h1tower] (67.06,15) -- +(0.7,0.7);
			\draw[h1tower] (39.0,11) -- +(0.7,0.7);
			\draw[h1tower] (27.0,11) -- +(0.7,0.7);
			\draw[h0, tau3extn] (59.06,12) -- (59.06,13);
			\draw[th1tower] (59.06,12) -- +(0.7,0.7);
			\draw[h2, tau0] (59.06,12) -- (62.06,13);
			\draw[h0, tau3extn] (19.0,8) -- (19.0,9);
			\draw[th1tower] (19.0,8) -- +(0.7,0.7);
			\draw[h2, tau0] (19.0,8) -- (22.0,9);
			\draw[h0, tau3extn] (60.0,10) -- (60.0,11);
			\draw[th1tower] (60.0,10) -- +(0.7,0.7);
			\draw[h2, tau3extn] (60.0,10) -- (63.0,11);
			\draw[h0, tau3extn] (20.06,6) -- (20.0,7);
			\draw[th1tower] (20.06,6) -- +(0.7,0.7);
			\draw[h2, tau3extn] (20.06,6) -- (23.0,7);
			\draw[h0, tau3extn] (52.0,10) -- (51.94,11);
			\draw[th1tower] (52.0,10) -- +(0.7,0.7);
			\draw[h2, tau3extn] (52.0,10) -- (55.06,11);
			\draw[h0, tau3extn] (40.0,10) -- (39.94,11);
			\draw[th1tower] (40.0,10) -- +(0.7,0.7);
			\draw[h2, tau3extn] (40.0,10) -- (42.94,11);
			\draw[h0, tau0] (60.0,11) -- (59.94,12);
			\draw[h2, tau0] (60.0,11) -- (63.0,12);
			\draw[h0, tau0] (20.0,7) -- (20.0,8);
			\draw[h2, tau0] (20.0,7) -- (23.0,8);
			\draw[h0, tau0] (59.94,12) -- (60.0,13);
			\draw[h0, tau0] (20.0,8) -- (20.0,9);
			\draw[h0tower] (60.0,13) -- +(0.0,0.7);
			\draw[h0tower] (20.0,9) -- +(0.0,0.7);
			\draw[h0, tau0] (51.94,11) -- (51.94,12);
			\draw[h2, tau0] (51.94,11) -- (54.94,12);
			\draw[h0, tau0] (39.94,11) -- (39.94,12);
			\draw[h2, tau0] (39.94,11) -- (42.94,12);
			\draw[h0, tau1] (60.94,15) -- (61.0,16);
			\draw[h2, tau1] (60.94,15) -- (63.94,16);
			\draw[h0, tau0] (62.06,12) -- (62.06,13);
			\draw[h1, tau0] (62.06,12) -- (63.0,13);
			\draw[h2, tau0] (62.06,12) -- (65.06,13);
			\draw[h0, tau0] (34.0,8) -- (34.12,9);
			\draw[h1, tau0] (34.0,8) -- (35.06,9);
			\draw[h2, tau0] (34.0,8) -- (37.06,9);
			\draw[h0, tau0] (70.06,16) -- (69.94,17);
			\draw[h1tower] (70.06,16) -- +(0.7,0.7);
			\draw[h0, tau0] (42.0,12) -- (42.06,13);
			\draw[h1tower] (42.0,12) -- +(0.7,0.7);
			\draw[h2, tau0] (42.0,12) -- (45.06,13);
			\draw[h0, tau0] (30.0,12) -- (30.0,13);
			\draw[h1tower] (30.0,12) -- +(0.7,0.7);
			\draw[h2, tau0] (30.0,12) -- (33.06,13);
			\draw[h1, tau0] (63.0,13) -- (64.0,14);
			\draw[h1, tau0] (35.06,9) -- (36.0,10);
			\draw[h1tower] (64.0,14) -- +(0.7,0.7);
			\draw[h1tower] (36.0,10) -- +(0.7,0.7);
			\draw[h0, tau0] (62.06,13) -- (62.0,14);
			\draw[h2, tau0] (62.06,13) -- (65.0,14);
			\draw[h0, tau0] (34.12,9) -- (33.94,10);
			\draw[h2, tau0] (34.12,9) -- (36.94,10);
			\draw[h0, tau0] (22.0,9) -- (22.0,10);
			\draw[h2, tau0] (22.0,9) -- (25.0,10);
			\draw[h0, tau1] (63.06,16) -- (63.06,17);
			\draw[th1tower] (63.06,16) -- +(0.7,0.7);
			\draw[h2, tau1] (63.06,16) -- (66.06,17);
			\draw[h0, tau0] (63.0,11) -- (63.0,12);
			\draw[h2, tau0] (63.0,11) -- (66.0,12);
			\draw[h0, tau0] (23.0,7) -- (23.0,8);
			\draw[h2, tau0] (23.0,7) -- (26.0,8);
			\draw[h0, tau0] (55.06,11) -- (54.94,12);
			\draw[h2, tau0] (55.06,11) -- (57.94,12);
			\draw[h0, tau0] (42.94,11) -- (42.94,12);
			\draw[h2, tau0] (42.94,11) -- (45.94,12);
			\draw[h0, tau1] (44.0,11) -- (44.0,12);
			\draw[h2, tau1] (44.0,11) -- (47.0,12);
			\draw[h0, tau3extn] (44.0,12) -- (44.0,13);
			\draw[h0tower] (44.0,13) -- +(0.0,0.7);
			\draw[h0, tau1] (63.94,15) -- (63.94,16);
			\draw[h2, tau1] (63.94,15) -- (66.94,16);
			\draw[h0, tau0] (65.0,12) -- (65.06,13);
			\draw[h1tower] (65.0,12) -- +(0.7,0.7);
			\draw[h2, tau0] (65.0,12) -- (68.06,13);
			\draw[h0, tau0] (37.0,8) -- (37.06,9);
			\draw[h1tower] (37.0,8) -- +(0.7,0.7);
			\draw[h2, tau0] (37.0,8) -- (40.06,9);
			\draw[h0, tau0] (45.0,12) -- (45.06,13);
			\draw[h1tower] (45.0,12) -- +(0.7,0.7);
			\draw[h2, tau0] (45.0,12) -- (48.06,13);
			\draw[h0, tau0] (33.0,12) -- (33.06,13);
			\draw[h1tower] (33.0,12) -- +(0.7,0.7);
			\draw[h2, tau0] (33.0,12) -- (36.06,13);
			\draw[h0, tau0] (65.06,13) -- (65.0,14);
			\draw[h2, tau0] (65.06,13) -- (67.94,14);
			\draw[h0, tau0] (37.06,9) -- (36.94,10);
			\draw[h2, tau0] (37.06,9) -- (40.0,10);
			\draw[h0, tau0] (25.06,9) -- (25.0,10);
			\draw[h2, tau0] (25.06,9) -- (27.94,10);
			\draw[h0, tau1] (58.06,12) -- (58.12,13);
			\draw[h1, tau3extn] (58.06,12) -- (58.94,13);
			\draw[h2, tau1] (58.06,12) -- (61.06,13);
			\draw[h0, tau1] (66.06,16) -- (66.06,17);
			\draw[th1tower] (66.06,16) -- +(0.7,0.7);
			\draw[h2, tau1] (66.06,16) -- (69.06,17);
			\draw[h0, tau1] (54.06,16) -- (54.0,17);
			\draw[th1tower] (54.06,16) -- +(0.7,0.7);
			\draw[h2, tau1] (54.06,16) -- (57.06,17);
			\draw[h1, tau0] (58.94,13) -- (60.12,14);
			\draw[h1tower] (60.12,14) -- +(0.7,0.7);
			\draw[h0, tau3extn] (58.12,13) -- (57.94,14);
			\draw[h2, tau3extn] (58.12,13) -- (60.94,14);
			\draw[h0, tau3extn] (46.0,13) -- (46.0,14);
			\draw[h2, tau3extn] (46.0,13) -- (49.0,14);
			\draw[h0, tau1] (59.06,11) -- (58.94,12);
			\draw[h2, tau1] (59.06,11) -- (61.94,12);
			\draw[h0, tau1] (47.0,11) -- (47.0,12);
			\draw[h2, tau1] (47.0,11) -- (50.0,12);
			\draw[th1tower] (64.94,13) -- +(0.7,0.7);
			\draw[th1tower] (36.94,9) -- +(0.7,0.7);
			\draw[th1tower] (24.94,9) -- +(0.7,0.7);
			\draw[th1tower] (67.94,13) -- +(0.7,0.7);
			\draw[th1tower] (39.94,9) -- +(0.7,0.7);
			\draw[th1tower] (27.94,9) -- +(0.7,0.7);
			\draw[h0, tau3extn] (43.06,10) -- (42.94,11);
			\draw[th1tower] (43.06,10) -- +(0.7,0.7);
			\draw[h2, tau3extn] (43.06,10) -- (45.94,11);
			\draw[h0, tau3extn] (31.06,10) -- (31.0,11);
			\draw[th1tower] (31.06,10) -- +(0.7,0.7);
			\draw[h2, tau3extn] (31.06,10) -- (34.0,11);
			\draw[h1tower] (70.06,15) -- +(0.7,0.7);
			\draw[h1tower] (30.0,11) -- +(0.7,0.7);
			\draw[h1tower] (62.0,15) -- +(0.7,0.7);
			\draw[h1tower] (50.0,15) -- +(0.7,0.7);
			\draw[th1tower] (37.06,11) -- +(0.7,0.7);
			\draw[th1tower] (66.94,13) -- +(0.7,0.7);
			\draw[th1tower] (54.88,13) -- +(0.7,0.7);
			\draw[h1tower] (45.0,11) -- +(0.7,0.7);
			\draw[h1tower] (53.0,15) -- +(0.7,0.7);
			\draw[h1tower] (41.0,15) -- +(0.7,0.7);
			\draw[h0, tau3extn] (46.06,10) -- (45.94,11);
			\draw[th1tower] (46.06,10) -- +(0.7,0.7);
			\draw[h2, tau3extn] (46.06,10) -- (48.94,11);
			\draw[h0, tau3extn] (34.06,10) -- (34.0,11);
			\draw[th1tower] (34.06,10) -- +(0.7,0.7);
			\draw[h2, tau3extn] (34.06,10) -- (36.94,11);
			\draw[h0, tau0] (45.94,11) -- (45.94,12);
			\draw[h2, tau0] (45.94,11) -- (48.88,12);
			\draw[h0, tau0] (34.0,11) -- (34.0,12);
			\draw[h2, tau0] (34.0,11) -- (37.0,12);
			\draw[h0, tau0] (48.94,11) -- (48.88,12);
			\draw[h2, tau0] (48.94,11) -- (51.94,12);
			\draw[h0, tau0] (36.94,11) -- (37.0,12);
			\draw[h2, tau0] (36.94,11) -- (39.94,12);
			\draw[h0, tau1] (69.94,15) -- (69.94,16);
			\draw[h0, tau1] (58.0,15) -- (58.0,16);
			\draw[h2, tau1] (58.0,15) -- (61.0,16);
			\draw[h0, tau0] (51.0,12) -- (51.06,13);
			\draw[h1tower] (51.0,12) -- +(0.7,0.7);
			\draw[h2, tau0] (51.0,12) -- (54.12,13);
			\draw[h0, tau0] (39.0,12) -- (39.06,13);
			\draw[h1tower] (39.0,12) -- +(0.7,0.7);
			\draw[h2, tau0] (39.0,12) -- (42.06,13);
			\draw[th1tower] (53.88,13) -- +(0.7,0.7);
			\draw[th1tower] (41.94,13) -- +(0.7,0.7);
			\draw[h1, tau0] (52.06,11) -- (53.06,12);
			\draw[h1tower] (60.06,15) -- +(0.7,0.7);
			\draw[h1tower] (48.06,15) -- +(0.7,0.7);
			\draw[h1, tau0] (53.06,12) -- (54.0,13);
			\draw[h1tower] (54.0,13) -- +(0.7,0.7);
			\draw[h0, tau1] (43.06,12) -- (43.0,13);
			\draw[th1tower] (43.06,12) -- +(0.7,0.7);
			\draw[h2, tau1] (43.06,12) -- (46.0,13);
			\draw[h0, tau1] (61.06,14) -- (60.94,15);
			\draw[th1tower] (61.06,14) -- +(0.7,0.7);
			\draw[h2, tau1] (61.06,14) -- (63.94,15);
			\draw[h1tower] (54.94,11) -- +(0.7,0.7);
			\draw[h1tower] (63.06,15) -- +(0.7,0.7);
			\draw[h1tower] (51.06,15) -- +(0.7,0.7);
			\draw[h0, tau1] (44.06,10) -- (44.0,11);
			\draw[th1tower] (44.06,10) -- +(0.7,0.7);
			\draw[h2, tau1] (44.06,10) -- (47.0,11);
			\draw[h0, tau1] (64.12,14) -- (63.94,15);
			\draw[th1tower] (64.12,14) -- +(0.7,0.7);
			\draw[h2, tau1] (64.12,14) -- (66.94,15);
			\draw[th1tower] (60.94,13) -- +(0.7,0.7);
			\draw[th1tower] (48.94,13) -- +(0.7,0.7);
			\draw[th1tower] (63.94,13) -- +(0.7,0.7);
			\draw[th1tower] (51.94,13) -- +(0.7,0.7);
			\draw[h1tower] (66.06,15) -- +(0.7,0.7);
			\draw[h1tower] (54.06,15) -- +(0.7,0.7);
			\draw[h0, tau1] (67.06,14) -- (66.94,15);
			\draw[th1tower] (67.06,14) -- +(0.7,0.7);
			\draw[h2, tau1] (67.06,14) -- (69.94,15);
			\draw[h0, tau1] (55.06,14) -- (55.0,15);
			\draw[th1tower] (55.06,14) -- +(0.7,0.7);
			\draw[h2, tau1] (55.06,14) -- (58.0,15);
			\draw[h1tower] (69.0,15) -- +(0.7,0.7);
			\draw[h0, tau1] (70.06,14) -- (69.94,15);
			\draw[th1tower] (70.06,14) -- +(0.7,0.7);
			\draw[h0, tau1] (58.06,14) -- (58.0,15);
			\draw[th1tower] (58.06,14) -- +(0.7,0.7);
			\draw[h2, tau1] (58.06,14) -- (60.94,15);
			\draw[h1tower] (65.06,19) -- +(0.7,0.7);
			\draw[th1tower] (65.94,17) -- +(0.7,0.7);
			\draw[h0tower] (56.0,13) -- +(0.0,0.7);
			\draw[h2, tau0] (56.0,13) -- (59.0,14);
			\draw[h0tower] (16.0,9) -- +(0.0,0.7);
			\draw[h2, tau0] (16.0,9) -- (19.0,10);
			\draw[h0, tau1] (65.06,20) -- (65.06,21);
			\draw[th1tower] (65.06,20) -- +(0.7,0.7);
			\draw[h2, tau1] (65.06,20) -- (68.06,21);
			\draw[h0, tau0] (60.06,12) -- (60.12,13);
			\draw[h1tower] (60.06,12) -- +(0.7,0.7);
			\draw[h2, tau0] (60.06,12) -- (63.12,13);
			\draw[h0, tau0] (68.06,16) -- (68.12,17);
			\draw[h1tower] (68.06,16) -- +(0.7,0.7);
			\draw[h0, tau0] (56.0,16) -- (56.06,17);
			\draw[h1tower] (56.0,16) -- +(0.7,0.7);
			\draw[h2, tau0] (56.0,16) -- (59.06,17);
			\draw[h0, tau0] (44.0,16) -- (44.06,17);
			\draw[h1tower] (44.0,16) -- +(0.7,0.7);
			\draw[h2, tau0] (44.0,16) -- (47.06,17);
			\draw[h0, tau0] (60.12,13) -- (60.0,14);
			\draw[h2, tau0] (60.12,13) -- (62.94,14);
			\draw[h0, tau0] (48.06,13) -- (47.94,14);
			\draw[h2, tau0] (48.06,13) -- (50.94,14);
			\draw[h0, tau0] (36.06,13) -- (35.94,14);
			\draw[h2, tau0] (36.06,13) -- (38.94,14);
			\draw[h0, tau3extn] (69.06,17) -- (68.94,18);
			\draw[h0, tau3extn] (57.06,17) -- (57.0,18);
			\draw[h2, tau3extn] (57.06,17) -- (59.94,18);
			\draw[th1tower] (61.06,15) -- +(0.7,0.7);
			\draw[th1tower] (21.0,11) -- +(0.7,0.7);
			\draw[th1tower] (58.94,17) -- +(0.7,0.7);
			\draw[th1tower] (38.94,13) -- +(0.7,0.7);
			\draw[h0, tau0] (59.06,13) -- (59.0,14);
			\draw[h2, tau0] (59.06,13) -- (62.0,14);
			\draw[h0, tau0] (43.06,9) -- (42.94,10);
			\draw[h2, tau0] (43.06,9) -- (45.94,10);
			\draw[h0, tau0] (31.06,9) -- (30.94,10);
			\draw[h2, tau0] (31.06,9) -- (33.94,10);
			\draw[h0, tau0] (19.0,9) -- (19.0,10);
			\draw[h2, tau0] (19.0,9) -- (22.0,10);
			\draw[h0, tau1] (40.06,12) -- (40.0,13);
			\draw[h1, tau3extn] (40.06,12) -- (41.0,13);
			\draw[h2, tau1] (40.06,12) -- (43.0,13);
			\draw[h1tower] (41.0,13) -- +(0.7,0.7);
			\draw[h0, tau1] (68.06,20) -- (68.06,21);
			\draw[th1tower] (68.06,20) -- +(0.7,0.7);
			\draw[h0, tau3extn] (40.0,13) -- (40.0,14);
			\draw[h2, tau3extn] (40.0,13) -- (43.0,14);
			\draw[h0tower] (40.0,14) -- +(0.0,0.7);
			\draw[h0, tau3extn] (60.06,17) -- (59.94,18);
			\draw[h2, tau3extn] (60.06,17) -- (62.94,18);
			\draw[h0, tau3extn] (67.06,13) -- (66.94,14);
			\draw[h2, tau3extn] (67.06,13) -- (69.94,14);
			\draw[h0, tau3extn] (55.0,13) -- (54.94,14);
			\draw[h2, tau3extn] (55.0,13) -- (57.94,14);
			\draw[h0, tau3extn] (43.0,13) -- (43.0,14);
			\draw[h2, tau3extn] (43.0,13) -- (46.0,14);
			\draw[h1, tau0] (48.0,11) -- (49.0,12);
			\draw[h1, tau0] (49.0,12) -- (50.0,13);
			\draw[h1tower] (50.0,13) -- +(0.7,0.7);
			\draw[h1tower] (56.0,15) -- +(0.7,0.7);
			\draw[h1tower] (44.0,15) -- +(0.7,0.7);
			\draw[h1tower] (32.0,15) -- +(0.7,0.7);
			\draw[h0, tau0] (64.06,16) -- (64.0,17);
			\draw[h1tower] (64.06,16) -- +(0.7,0.7);
			\draw[h2, tau0] (64.06,16) -- (67.0,17);
			\draw[h0, tau0] (24.0,12) -- (24.0,13);
			\draw[h1tower] (24.0,12) -- +(0.7,0.7);
			\draw[h2, tau0] (24.0,12) -- (27.0,13);
			\draw[h0, tau3extn] (69.0,14) -- (68.94,15);
			\draw[th1tower] (69.0,14) -- +(0.7,0.7);
			\draw[h0, tau3extn] (57.06,14) -- (56.94,15);
			\draw[th1tower] (57.06,14) -- +(0.7,0.7);
			\draw[h2, tau3extn] (57.06,14) -- (59.94,15);
			\draw[h0, tau3extn] (45.06,14) -- (44.94,15);
			\draw[th1tower] (45.06,14) -- +(0.7,0.7);
			\draw[h2, tau3extn] (45.06,14) -- (47.94,15);
			\draw[h1tower] (51.0,11) -- +(0.7,0.7);
			\draw[h1tower] (59.0,15) -- +(0.7,0.7);
			\draw[h1tower] (47.0,15) -- +(0.7,0.7);
			\draw[h1tower] (35.0,15) -- +(0.7,0.7);
			\draw[h0, tau3extn] (67.06,16) -- (67.0,17);
			\draw[th1tower] (67.06,16) -- +(0.7,0.7);
			\draw[h2, tau0] (67.06,16) -- (69.94,17);
			\draw[h0, tau3extn] (27.0,12) -- (27.0,13);
			\draw[th1tower] (27.0,12) -- +(0.7,0.7);
			\draw[h2, tau0] (27.0,12) -- (30.0,13);
			\draw[h0, tau3extn] (68.06,14) -- (67.94,15);
			\draw[th1tower] (68.06,14) -- +(0.7,0.7);
			\draw[h0, tau3extn] (28.06,10) -- (28.0,11);
			\draw[th1tower] (28.06,10) -- +(0.7,0.7);
			\draw[h2, tau3extn] (28.06,10) -- (31.0,11);
			\draw[h0, tau3extn] (60.0,14) -- (59.94,15);
			\draw[th1tower] (60.0,14) -- +(0.7,0.7);
			\draw[h2, tau3extn] (60.0,14) -- (62.94,15);
			\draw[h0, tau3extn] (48.06,14) -- (47.94,15);
			\draw[th1tower] (48.06,14) -- +(0.7,0.7);
			\draw[h2, tau3extn] (48.06,14) -- (50.94,15);
			\draw[h0, tau0] (67.94,15) -- (67.94,16);
			\draw[h0, tau0] (28.0,11) -- (28.0,12);
			\draw[h2, tau0] (28.0,11) -- (31.0,12);
			\draw[h0, tau0] (67.94,16) -- (68.0,17);
			\draw[h0, tau0] (28.0,12) -- (28.0,13);
			\draw[h0tower] (68.0,17) -- +(0.0,0.7);
			\draw[h0tower] (28.0,13) -- +(0.0,0.7);
			\draw[h0, tau0] (59.94,15) -- (59.94,16);
			\draw[h2, tau0] (59.94,15) -- (62.94,16);
			\draw[h0, tau0] (47.94,15) -- (47.94,16);
			\draw[h2, tau0] (47.94,15) -- (50.94,16);
			\draw[h0, tau1] (68.94,19) -- (69.0,20);
			\draw[h0, tau0] (54.0,12) -- (54.12,13);
			\draw[h1, tau0] (54.0,12) -- (55.12,13);
			\draw[h2, tau0] (54.0,12) -- (57.06,13);
			\draw[h0, tau0] (62.0,16) -- (62.06,17);
			\draw[h1tower] (62.0,16) -- +(0.7,0.7);
			\draw[h2, tau0] (62.0,16) -- (65.06,17);
			\draw[h0, tau0] (50.0,16) -- (50.06,17);
			\draw[h1tower] (50.0,16) -- +(0.7,0.7);
			\draw[h2, tau0] (50.0,16) -- (53.06,17);
			\draw[h0, tau0] (38.0,16) -- (38.0,17);
			\draw[h1tower] (38.0,16) -- +(0.7,0.7);
			\draw[h2, tau0] (38.0,16) -- (41.06,17);
			\draw[h1, tau0] (55.12,13) -- (56.0,14);
			\draw[h1tower] (56.0,14) -- +(0.7,0.7);
			\draw[h0, tau0] (69.94,17) -- (70.0,18);
			\draw[h0, tau0] (54.12,13) -- (53.94,14);
			\draw[h2, tau0] (54.12,13) -- (56.94,14);
			\draw[h0, tau0] (42.06,13) -- (41.94,14);
			\draw[h2, tau0] (42.06,13) -- (44.94,14);
			\draw[h0, tau0] (30.0,13) -- (30.0,14);
			\draw[h2, tau0] (30.0,13) -- (33.0,14);
			\draw[h0, tau0] (31.0,11) -- (31.0,12);
			\draw[h2, tau0] (31.0,11) -- (34.0,12);
			\draw[h0, tau0] (62.94,15) -- (62.94,16);
			\draw[h2, tau0] (62.94,15) -- (65.94,16);
			\draw[h0, tau0] (50.94,15) -- (50.94,16);
			\draw[h2, tau0] (50.94,15) -- (53.94,16);
			\draw[h0, tau1] (52.0,15) -- (52.0,16);
			\draw[h2, tau1] (52.0,15) -- (55.0,16);
			\draw[h0, tau3extn] (52.0,16) -- (52.0,17);
			\draw[h0tower] (52.0,17) -- +(0.0,0.7);
			\draw[h0, tau0] (57.06,12) -- (57.06,13);
			\draw[h1tower] (57.06,12) -- +(0.7,0.7);
			\draw[h2, tau0] (57.06,12) -- (60.12,13);
			\draw[h0, tau0] (65.0,16) -- (65.06,17);
			\draw[h1tower] (65.0,16) -- +(0.7,0.7);
			\draw[h2, tau0] (65.0,16) -- (68.12,17);
			\draw[h0, tau0] (53.0,16) -- (53.06,17);
			\draw[h1tower] (53.0,16) -- +(0.7,0.7);
			\draw[h2, tau0] (53.0,16) -- (56.06,17);
			\draw[h0, tau0] (41.0,16) -- (41.06,17);
			\draw[h1tower] (41.0,16) -- +(0.7,0.7);
			\draw[h2, tau0] (41.0,16) -- (44.06,17);
			\draw[h0, tau0] (57.06,13) -- (56.94,14);
			\draw[h2, tau0] (57.06,13) -- (60.0,14);
			\draw[h0, tau0] (45.06,13) -- (44.94,14);
			\draw[h2, tau0] (45.06,13) -- (47.94,14);
			\draw[h0, tau0] (33.06,13) -- (33.0,14);
			\draw[h2, tau0] (33.06,13) -- (35.94,14);
			\draw[h0, tau1] (62.06,20) -- (62.0,21);
			\draw[th1tower] (62.06,20) -- +(0.7,0.7);
			\draw[h2, tau1] (62.06,20) -- (65.06,21);
			\draw[h0, tau3extn] (66.06,17) -- (65.94,18);
			\draw[h2, tau3extn] (66.06,17) -- (68.94,18);
			\draw[h0, tau3extn] (54.0,17) -- (54.0,18);
			\draw[h2, tau3extn] (54.0,17) -- (57.0,18);
			\draw[h0, tau1] (66.94,15) -- (66.94,16);
			\draw[h2, tau1] (66.94,15) -- (69.94,16);
			\draw[h0, tau1] (55.0,15) -- (55.0,16);
			\draw[h2, tau1] (55.0,15) -- (58.0,16);
			\draw[th1tower] (56.94,13) -- +(0.7,0.7);
			\draw[th1tower] (44.94,13) -- +(0.7,0.7);
			\draw[th1tower] (32.94,13) -- +(0.7,0.7);
			\draw[th1tower] (59.88,13) -- +(0.7,0.7);
			\draw[th1tower] (47.94,13) -- +(0.7,0.7);
			\draw[th1tower] (35.94,13) -- +(0.7,0.7);
			\draw[h0, tau3extn] (63.06,14) -- (62.94,15);
			\draw[th1tower] (63.06,14) -- +(0.7,0.7);
			\draw[h2, tau3extn] (63.06,14) -- (65.94,15);
			\draw[h0, tau3extn] (51.06,14) -- (50.94,15);
			\draw[th1tower] (51.06,14) -- +(0.7,0.7);
			\draw[h2, tau3extn] (51.06,14) -- (53.94,15);
			\draw[h0, tau3extn] (39.06,14) -- (39.0,15);
			\draw[th1tower] (39.06,14) -- +(0.7,0.7);
			\draw[h2, tau3extn] (39.06,14) -- (42.0,15);
			\draw[h1tower] (38.0,15) -- +(0.7,0.7);
			\draw[h1tower] (70.0,19) -- +(0.7,0.7);
			\draw[h1tower] (58.0,19) -- +(0.7,0.7);
			\draw[th1tower] (45.06,15) -- +(0.7,0.7);
			\draw[th1tower] (62.94,17) -- +(0.7,0.7);
			\draw[h1tower] (65.0,15) -- +(0.7,0.7);
			\draw[h1tower] (61.0,19) -- +(0.7,0.7);
			\draw[h1tower] (49.0,19) -- +(0.7,0.7);
			\draw[h0, tau3extn] (66.06,14) -- (65.94,15);
			\draw[th1tower] (66.06,14) -- +(0.7,0.7);
			\draw[h2, tau3extn] (66.06,14) -- (68.94,15);
			\draw[h0, tau3extn] (54.06,14) -- (53.94,15);
			\draw[th1tower] (54.06,14) -- +(0.7,0.7);
			\draw[h2, tau3extn] (54.06,14) -- (56.94,15);
			\draw[h0, tau3extn] (42.06,14) -- (42.0,15);
			\draw[th1tower] (42.06,14) -- +(0.7,0.7);
			\draw[h2, tau3extn] (42.06,14) -- (44.94,15);
			\draw[h0, tau0] (65.94,15) -- (65.94,16);
			\draw[h2, tau0] (65.94,15) -- (68.88,16);
			\draw[h0, tau0] (53.94,15) -- (53.94,16);
			\draw[h2, tau0] (53.94,15) -- (56.94,16);
			\draw[h0, tau0] (42.0,15) -- (42.0,16);
			\draw[h2, tau0] (42.0,15) -- (45.0,16);
			\draw[h0, tau0] (68.94,15) -- (68.88,16);
			\draw[h0, tau0] (56.94,15) -- (56.94,16);
			\draw[h2, tau0] (56.94,15) -- (59.94,16);
			\draw[h0, tau0] (44.94,15) -- (45.0,16);
			\draw[h2, tau0] (44.94,15) -- (47.94,16);
			\draw[h0, tau1] (66.0,19) -- (66.0,20);
			\draw[h2, tau1] (66.0,19) -- (69.0,20);
			\draw[h0, tau0] (59.0,16) -- (59.06,17);
			\draw[h1tower] (59.0,16) -- +(0.7,0.7);
			\draw[h2, tau0] (59.0,16) -- (62.06,17);
			\draw[h0, tau0] (47.0,16) -- (47.06,17);
			\draw[h1tower] (47.0,16) -- +(0.7,0.7);
			\draw[h2, tau0] (47.0,16) -- (50.06,17);
			\draw[th1tower] (61.94,17) -- +(0.7,0.7);
			\draw[th1tower] (49.94,17) -- +(0.7,0.7);
			\draw[h1tower] (68.06,19) -- +(0.7,0.7);
			\draw[h1tower] (56.06,19) -- +(0.7,0.7);
			\draw[h0, tau1] (51.06,16) -- (51.0,17);
			\draw[th1tower] (51.06,16) -- +(0.7,0.7);
			\draw[h2, tau1] (51.06,16) -- (54.0,17);
			\draw[h0, tau1] (69.06,18) -- (68.94,19);
			\draw[th1tower] (69.06,18) -- +(0.7,0.7);
			\draw[h1tower] (59.06,19) -- +(0.7,0.7);
			\draw[h0, tau1] (52.06,14) -- (52.0,15);
			\draw[th1tower] (52.06,14) -- +(0.7,0.7);
			\draw[h2, tau1] (52.06,14) -- (55.0,15);
			\draw[th1tower] (68.94,17) -- +(0.7,0.7);
			\draw[th1tower] (56.94,17) -- +(0.7,0.7);
			\draw[th1tower] (59.94,17) -- +(0.7,0.7);
			\draw[h1tower] (62.06,19) -- +(0.7,0.7);
			\draw[h0, tau1] (63.06,18) -- (63.0,19);
			\draw[th1tower] (63.06,18) -- +(0.7,0.7);
			\draw[h2, tau1] (63.06,18) -- (66.0,19);
			\draw[h0, tau1] (66.06,18) -- (66.0,19);
			\draw[th1tower] (66.06,18) -- +(0.7,0.7);
			\draw[h2, tau1] (66.06,18) -- (68.94,19);
			\draw[h0tower] (64.0,17) -- +(0.0,0.7);
			\draw[h2, tau0] (64.0,17) -- (67.0,18);
			\draw[h0tower] (24.0,13) -- +(0.0,0.7);
			\draw[h2, tau0] (24.0,13) -- (27.0,14);
			\draw[h0, tau0] (64.0,20) -- (64.06,21);
			\draw[h1tower] (64.0,20) -- +(0.7,0.7);
			\draw[h2, tau0] (64.0,20) -- (67.06,21);
			\draw[h0, tau0] (52.0,20) -- (52.06,21);
			\draw[h1tower] (52.0,20) -- +(0.7,0.7);
			\draw[h2, tau0] (52.0,20) -- (55.06,21);
			\draw[h0, tau0] (68.12,17) -- (67.94,18);
			\draw[h0, tau0] (56.06,17) -- (55.94,18);
			\draw[h2, tau0] (56.06,17) -- (58.94,18);
			\draw[h0, tau0] (44.06,17) -- (43.94,18);
			\draw[h2, tau0] (44.06,17) -- (46.94,18);
			\draw[h0, tau3extn] (65.06,21) -- (65.0,22);
			\draw[h2, tau3extn] (65.06,21) -- (67.94,22);
			\draw[th1tower] (69.06,19) -- +(0.7,0.7);
			\draw[th1tower] (29.0,15) -- +(0.7,0.7);
			\draw[th1tower] (66.94,21) -- +(0.7,0.7);
			\draw[th1tower] (46.94,17) -- +(0.7,0.7);
			\draw[h0, tau0] (67.0,17) -- (67.0,18);
			\draw[h2, tau0] (67.0,17) -- (70.0,18);
			\draw[h0, tau0] (63.12,13) -- (62.94,14);
			\draw[h2, tau0] (63.12,13) -- (65.94,14);
			\draw[h0, tau0] (51.06,13) -- (50.94,14);
			\draw[h2, tau0] (51.06,13) -- (53.94,14);
			\draw[h0, tau0] (39.06,13) -- (38.94,14);
			\draw[h2, tau0] (39.06,13) -- (41.94,14);
			\draw[h0, tau0] (27.0,13) -- (27.0,14);
			\draw[h2, tau0] (27.0,13) -- (30.0,14);
			\draw[h0, tau1] (48.06,16) -- (48.0,17);
			\draw[h1, tau3extn] (48.06,16) -- (49.0,17);
			\draw[h2, tau1] (48.06,16) -- (51.0,17);
			\draw[h1tower] (49.0,17) -- +(0.7,0.7);
			\draw[h0, tau3extn] (48.0,17) -- (48.0,18);
			\draw[h2, tau3extn] (48.0,17) -- (51.0,18);
			\draw[h0tower] (48.0,18) -- +(0.0,0.7);
			\draw[h0, tau3extn] (68.06,21) -- (67.94,22);
			\draw[h0, tau3extn] (63.06,17) -- (62.94,18);
			\draw[h2, tau3extn] (63.06,17) -- (65.94,18);
			\draw[h0, tau3extn] (51.0,17) -- (51.0,18);
			\draw[h2, tau3extn] (51.0,17) -- (54.0,18);
			\draw[h1, tau0] (68.06,15) -- (69.0,16);
			\draw[h1, tau0] (69.0,16) -- (70.06,17);
			\draw[h1tower] (70.06,17) -- +(0.7,0.7);
			\draw[h1tower] (64.0,19) -- +(0.7,0.7);
			\draw[h1tower] (52.0,19) -- +(0.7,0.7);
			\draw[h1tower] (40.0,19) -- +(0.7,0.7);
			\draw[h0, tau0] (32.0,16) -- (32.0,17);
			\draw[h1tower] (32.0,16) -- +(0.7,0.7);
			\draw[h2, tau0] (32.0,16) -- (35.0,17);
			\draw[h0, tau3extn] (65.06,18) -- (64.94,19);
			\draw[th1tower] (65.06,18) -- +(0.7,0.7);
			\draw[h2, tau3extn] (65.06,18) -- (67.94,19);
			\draw[h0, tau3extn] (53.06,18) -- (52.94,19);
			\draw[th1tower] (53.06,18) -- +(0.7,0.7);
			\draw[h2, tau3extn] (53.06,18) -- (55.94,19);
			\draw[h1tower] (67.0,19) -- +(0.7,0.7);
			\draw[h1tower] (55.0,19) -- +(0.7,0.7);
			\draw[h1tower] (43.0,19) -- +(0.7,0.7);
			\draw[h0, tau3extn] (35.0,16) -- (35.0,17);
			\draw[th1tower] (35.0,16) -- +(0.7,0.7);
			\draw[h2, tau0] (35.0,16) -- (38.0,17);
			\draw[h0, tau3extn] (36.06,14) -- (36.0,15);
			\draw[th1tower] (36.06,14) -- +(0.7,0.7);
			\draw[h2, tau3extn] (36.06,14) -- (39.0,15);
			\draw[h0, tau3extn] (68.06,18) -- (67.94,19);
			\draw[th1tower] (68.06,18) -- +(0.7,0.7);
			\draw[h0, tau3extn] (56.06,18) -- (55.94,19);
			\draw[th1tower] (56.06,18) -- +(0.7,0.7);
			\draw[h2, tau3extn] (56.06,18) -- (58.94,19);
			\draw[h0, tau0] (36.0,15) -- (36.0,16);
			\draw[h2, tau0] (36.0,15) -- (39.0,16);
			\draw[h0, tau0] (36.0,16) -- (36.0,17);
			\draw[h0tower] (36.0,17) -- +(0.0,0.7);
			\draw[h0, tau0] (67.94,19) -- (67.94,20);
			\draw[h0, tau0] (55.94,19) -- (55.94,20);
			\draw[h2, tau0] (55.94,19) -- (58.94,20);
			\draw[h0, tau0] (70.0,20) -- (70.06,21);
			\draw[h1tower] (70.0,20) -- +(0.7,0.7);
			\draw[h0, tau0] (58.0,20) -- (58.06,21);
			\draw[h1tower] (58.0,20) -- +(0.7,0.7);
			\draw[h2, tau0] (58.0,20) -- (61.06,21);
			\draw[h0, tau0] (46.0,20) -- (46.0,21);
			\draw[h1tower] (46.0,20) -- +(0.7,0.7);
			\draw[h2, tau0] (46.0,20) -- (49.06,21);
			\draw[h0, tau0] (62.06,17) -- (61.94,18);
			\draw[h2, tau0] (62.06,17) -- (64.94,18);
			\draw[h0, tau0] (50.06,17) -- (49.94,18);
			\draw[h2, tau0] (50.06,17) -- (52.94,18);
			\draw[h0, tau0] (38.0,17) -- (38.0,18);
			\draw[h2, tau0] (38.0,17) -- (41.0,18);
			\draw[h0, tau0] (39.0,15) -- (39.0,16);
			\draw[h2, tau0] (39.0,15) -- (42.0,16);
			\draw[h0, tau0] (58.94,19) -- (58.94,20);
			\draw[h2, tau0] (58.94,19) -- (61.94,20);
			\draw[h0, tau1] (60.0,19) -- (60.0,20);
			\draw[h2, tau1] (60.0,19) -- (63.0,20);
			\draw[h0, tau3extn] (60.0,20) -- (60.0,21);
			\draw[h0tower] (60.0,21) -- +(0.0,0.7);
			\draw[h0, tau0] (61.0,20) -- (61.06,21);
			\draw[h1tower] (61.0,20) -- +(0.7,0.7);
			\draw[h2, tau0] (61.0,20) -- (64.06,21);
			\draw[h0, tau0] (49.0,20) -- (49.06,21);
			\draw[h1tower] (49.0,20) -- +(0.7,0.7);
			\draw[h2, tau0] (49.0,20) -- (52.06,21);
			\draw[h0, tau0] (65.06,17) -- (64.94,18);
			\draw[h2, tau0] (65.06,17) -- (67.94,18);
			\draw[h0, tau0] (53.06,17) -- (52.94,18);
			\draw[h2, tau0] (53.06,17) -- (55.94,18);
			\draw[h0, tau0] (41.06,17) -- (41.0,18);
			\draw[h2, tau0] (41.06,17) -- (43.94,18);
			\draw[h0, tau1] (70.06,24) -- (70.0,25);
			\draw[th1tower] (70.06,24) -- +(0.7,0.7);
			\draw[h0, tau3extn] (62.0,21) -- (62.0,22);
			\draw[h2, tau3extn] (62.0,21) -- (65.0,22);
			\draw[h0, tau1] (63.0,19) -- (63.0,20);
			\draw[h2, tau1] (63.0,19) -- (66.0,20);
			\draw[th1tower] (64.94,17) -- +(0.7,0.7);
			\draw[th1tower] (52.94,17) -- +(0.7,0.7);
			\draw[th1tower] (40.94,17) -- +(0.7,0.7);
			\draw[th1tower] (67.88,17) -- +(0.7,0.7);
			\draw[th1tower] (55.94,17) -- +(0.7,0.7);
			\draw[th1tower] (43.94,17) -- +(0.7,0.7);
			\draw[h0, tau3extn] (59.06,18) -- (58.94,19);
			\draw[th1tower] (59.06,18) -- +(0.7,0.7);
			\draw[h2, tau3extn] (59.06,18) -- (61.94,19);
			\draw[h0, tau3extn] (47.06,18) -- (47.0,19);
			\draw[th1tower] (47.06,18) -- +(0.7,0.7);
			\draw[h2, tau3extn] (47.06,18) -- (50.0,19);
			\draw[h1tower] (46.0,19) -- +(0.7,0.7);
			\draw[h1tower] (66.0,23) -- +(0.7,0.7);
			\draw[th1tower] (53.06,19) -- +(0.7,0.7);
			\draw[h1tower] (69.0,23) -- +(0.7,0.7);
			\draw[h1tower] (57.0,23) -- +(0.7,0.7);
			\draw[h0, tau3extn] (62.06,18) -- (61.94,19);
			\draw[th1tower] (62.06,18) -- +(0.7,0.7);
			\draw[h2, tau3extn] (62.06,18) -- (64.94,19);
			\draw[h0, tau3extn] (50.06,18) -- (50.0,19);
			\draw[th1tower] (50.06,18) -- +(0.7,0.7);
			\draw[h2, tau3extn] (50.06,18) -- (52.94,19);
			\draw[h0, tau0] (61.94,19) -- (61.94,20);
			\draw[h2, tau0] (61.94,19) -- (64.94,20);
			\draw[h0, tau0] (50.0,19) -- (50.0,20);
			\draw[h2, tau0] (50.0,19) -- (53.0,20);
			\draw[h0, tau0] (64.94,19) -- (64.94,20);
			\draw[h2, tau0] (64.94,19) -- (67.94,20);
			\draw[h0, tau0] (52.94,19) -- (53.0,20);
			\draw[h2, tau0] (52.94,19) -- (55.94,20);
			\draw[h0, tau0] (67.0,20) -- (67.06,21);
			\draw[h1tower] (67.0,20) -- +(0.7,0.7);
			\draw[h2, tau0] (67.0,20) -- (70.06,21);
			\draw[h0, tau0] (55.0,20) -- (55.06,21);
			\draw[h1tower] (55.0,20) -- +(0.7,0.7);
			\draw[h2, tau0] (55.0,20) -- (58.06,21);
			\draw[th1tower] (69.94,21) -- +(0.7,0.7);
			\draw[th1tower] (57.94,21) -- +(0.7,0.7);
			\draw[h1tower] (64.06,23) -- +(0.7,0.7);
			\draw[h0, tau1] (59.06,20) -- (59.0,21);
			\draw[th1tower] (59.06,20) -- +(0.7,0.7);
			\draw[h2, tau1] (59.06,20) -- (62.0,21);
			\draw[h1tower] (67.06,23) -- +(0.7,0.7);
			\draw[h0, tau1] (60.06,18) -- (60.0,19);
			\draw[th1tower] (60.06,18) -- +(0.7,0.7);
			\draw[h2, tau1] (60.06,18) -- (63.0,19);
			\draw[th1tower] (64.94,21) -- +(0.7,0.7);
			\draw[th1tower] (67.94,21) -- +(0.7,0.7);
			\draw[h1tower] (70.06,23) -- +(0.7,0.7);
			\draw[h0tower] (32.0,17) -- +(0.0,0.7);
			\draw[h2, tau0] (32.0,17) -- (35.0,18);
			\draw[h0, tau0] (60.0,24) -- (60.06,25);
			\draw[h1tower] (60.0,24) -- +(0.7,0.7);
			\draw[h2, tau0] (60.0,24) -- (63.06,25);
			\draw[h0, tau0] (64.06,21) -- (63.94,22);
			\draw[h2, tau0] (64.06,21) -- (66.94,22);
			\draw[h0, tau0] (52.06,21) -- (51.94,22);
			\draw[h2, tau0] (52.06,21) -- (54.94,22);
			\draw[th1tower] (37.0,19) -- +(0.7,0.7);
			\draw[th1tower] (54.94,21) -- +(0.7,0.7);
			\draw[h0, tau0] (59.06,17) -- (58.94,18);
			\draw[h2, tau0] (59.06,17) -- (61.94,18);
			\draw[h0, tau0] (47.06,17) -- (46.94,18);
			\draw[h2, tau0] (47.06,17) -- (49.94,18);
			\draw[h0, tau0] (35.0,17) -- (35.0,18);
			\draw[h2, tau0] (35.0,17) -- (38.0,18);
			\draw[h0, tau1] (56.06,20) -- (56.0,21);
			\draw[h1, tau3extn] (56.06,20) -- (57.0,21);
			\draw[h2, tau1] (56.06,20) -- (59.0,21);
			\draw[h1tower] (57.0,21) -- +(0.7,0.7);
			\draw[h0, tau3extn] (56.0,21) -- (56.0,22);
			\draw[h2, tau3extn] (56.0,21) -- (59.0,22);
			\draw[h0tower] (56.0,22) -- +(0.0,0.7);
			\draw[h0, tau3extn] (59.0,21) -- (59.0,22);
			\draw[h2, tau3extn] (59.0,21) -- (62.0,22);
			\draw[h1tower] (60.0,23) -- +(0.7,0.7);
			\draw[h1tower] (48.0,23) -- +(0.7,0.7);
			\draw[h0, tau0] (40.0,20) -- (40.0,21);
			\draw[h1tower] (40.0,20) -- +(0.7,0.7);
			\draw[h2, tau0] (40.0,20) -- (43.0,21);
			\draw[h0, tau3extn] (61.06,22) -- (60.94,23);
			\draw[th1tower] (61.06,22) -- +(0.7,0.7);
			\draw[h2, tau3extn] (61.06,22) -- (63.94,23);
			\draw[h1tower] (63.0,23) -- +(0.7,0.7);
			\draw[h1tower] (51.0,23) -- +(0.7,0.7);
			\draw[h0, tau3extn] (43.0,20) -- (43.0,21);
			\draw[th1tower] (43.0,20) -- +(0.7,0.7);
			\draw[h2, tau0] (43.0,20) -- (46.0,21);
			\draw[h0, tau3extn] (44.06,18) -- (44.0,19);
			\draw[th1tower] (44.06,18) -- +(0.7,0.7);
			\draw[h2, tau3extn] (44.06,18) -- (47.0,19);
			\draw[h0, tau3extn] (64.06,22) -- (63.94,23);
			\draw[th1tower] (64.06,22) -- +(0.7,0.7);
			\draw[h2, tau3extn] (64.06,22) -- (66.94,23);
			\draw[h0, tau0] (44.0,19) -- (44.0,20);
			\draw[h2, tau0] (44.0,19) -- (47.0,20);
			\draw[h0, tau0] (44.0,20) -- (44.0,21);
			\draw[h0tower] (44.0,21) -- +(0.0,0.7);
			\draw[h0, tau0] (63.94,23) -- (63.94,24);
			\draw[h2, tau0] (63.94,23) -- (66.94,24);
			\draw[h0, tau0] (66.0,24) -- (66.06,25);
			\draw[h1tower] (66.0,24) -- +(0.7,0.7);
			\draw[h2, tau0] (66.0,24) -- (69.06,25);
			\draw[h0, tau0] (54.0,24) -- (54.0,25);
			\draw[h1tower] (54.0,24) -- +(0.7,0.7);
			\draw[h2, tau0] (54.0,24) -- (57.06,25);
			\draw[h0, tau0] (70.06,21) -- (69.94,22);
			\draw[h0, tau0] (58.06,21) -- (57.94,22);
			\draw[h2, tau0] (58.06,21) -- (60.94,22);
			\draw[h0, tau0] (46.0,21) -- (46.0,22);
			\draw[h2, tau0] (46.0,21) -- (49.0,22);
			\draw[h0, tau0] (47.0,19) -- (47.0,20);
			\draw[h2, tau0] (47.0,19) -- (50.0,20);
			\draw[h0, tau0] (66.94,23) -- (66.94,24);
			\draw[h2, tau0] (66.94,23) -- (69.94,24);
			\draw[h0, tau1] (68.0,23) -- (68.0,24);
			\draw[h0, tau3extn] (68.0,24) -- (68.0,25);
			\draw[h0tower] (68.0,25) -- +(0.0,0.7);
			\draw[h0, tau0] (69.0,24) -- (69.06,25);
			\draw[h1tower] (69.0,24) -- +(0.7,0.7);
			\draw[h0, tau0] (57.0,24) -- (57.06,25);
			\draw[h1tower] (57.0,24) -- +(0.7,0.7);
			\draw[h2, tau0] (57.0,24) -- (60.06,25);
			\draw[h0, tau0] (61.06,21) -- (60.94,22);
			\draw[h2, tau0] (61.06,21) -- (63.94,22);
			\draw[h0, tau0] (49.06,21) -- (49.0,22);
			\draw[h2, tau0] (49.06,21) -- (51.94,22);
			\draw[h0, tau3extn] (70.0,25) -- (70.0,26);
			\draw[th1tower] (60.94,21) -- +(0.7,0.7);
			\draw[th1tower] (48.94,21) -- +(0.7,0.7);
			\draw[th1tower] (63.94,21) -- +(0.7,0.7);
			\draw[th1tower] (51.94,21) -- +(0.7,0.7);
			\draw[h0, tau3extn] (67.06,22) -- (66.94,23);
			\draw[th1tower] (67.06,22) -- +(0.7,0.7);
			\draw[h2, tau3extn] (67.06,22) -- (69.94,23);
			\draw[h0, tau3extn] (55.06,22) -- (55.0,23);
			\draw[th1tower] (55.06,22) -- +(0.7,0.7);
			\draw[h2, tau3extn] (55.06,22) -- (58.0,23);
			\draw[h1tower] (54.0,23) -- +(0.7,0.7);
			\draw[th1tower] (61.06,23) -- +(0.7,0.7);
			\draw[h1tower] (65.0,27) -- +(0.7,0.7);
			\draw[h0, tau3extn] (70.06,22) -- (69.94,23);
			\draw[th1tower] (70.06,22) -- +(0.7,0.7);
			\draw[h0, tau3extn] (58.06,22) -- (58.0,23);
			\draw[th1tower] (58.06,22) -- +(0.7,0.7);
			\draw[h2, tau3extn] (58.06,22) -- (60.94,23);
			\draw[h0, tau0] (69.94,23) -- (69.94,24);
			\draw[h0, tau0] (58.0,23) -- (58.0,24);
			\draw[h2, tau0] (58.0,23) -- (61.0,24);
			\draw[h0, tau0] (60.94,23) -- (61.0,24);
			\draw[h2, tau0] (60.94,23) -- (63.94,24);
			\draw[h0, tau0] (63.0,24) -- (63.06,25);
			\draw[h1tower] (63.0,24) -- +(0.7,0.7);
			\draw[h2, tau0] (63.0,24) -- (66.06,25);
			\draw[th1tower] (65.94,25) -- +(0.7,0.7);
			\draw[h0, tau1] (67.06,24) -- (67.0,25);
			\draw[th1tower] (67.06,24) -- +(0.7,0.7);
			\draw[h2, tau1] (67.06,24) -- (70.0,25);
			\draw[h0, tau1] (68.06,22) -- (68.0,23);
			\draw[th1tower] (68.06,22) -- +(0.7,0.7);
			\draw[h0tower] (40.0,21) -- +(0.0,0.7);
			\draw[h2, tau0] (40.0,21) -- (43.0,22);
			\draw[h0, tau0] (68.0,28) -- (68.06,29);
			\draw[h1tower] (68.0,28) -- +(0.7,0.7);
			\draw[h0, tau0] (60.06,25) -- (59.94,26);
			\draw[h2, tau0] (60.06,25) -- (62.94,26);
			\draw[th1tower] (45.0,23) -- +(0.7,0.7);
			\draw[th1tower] (62.94,25) -- +(0.7,0.7);
			\draw[h0, tau0] (67.06,21) -- (66.94,22);
			\draw[h2, tau0] (67.06,21) -- (69.94,22);
			\draw[h0, tau0] (55.06,21) -- (54.94,22);
			\draw[h2, tau0] (55.06,21) -- (57.94,22);
			\draw[h0, tau0] (43.0,21) -- (43.0,22);
			\draw[h2, tau0] (43.0,21) -- (46.0,22);
			\draw[h0, tau1] (64.06,24) -- (64.0,25);
			\draw[h1, tau3extn] (64.06,24) -- (65.0,25);
			\draw[h2, tau1] (64.06,24) -- (67.0,25);
			\draw[h1tower] (65.0,25) -- +(0.7,0.7);
			\draw[h0, tau3extn] (64.0,25) -- (64.0,26);
			\draw[h2, tau3extn] (64.0,25) -- (67.0,26);
			\draw[h0tower] (64.0,26) -- +(0.0,0.7);
			\draw[h0, tau3extn] (67.0,25) -- (67.0,26);
			\draw[h2, tau3extn] (67.0,25) -- (70.0,26);
			\draw[h1tower] (68.0,27) -- +(0.7,0.7);
			\draw[h1tower] (56.0,27) -- +(0.7,0.7);
			\draw[h0, tau0] (48.0,24) -- (48.0,25);
			\draw[h1tower] (48.0,24) -- +(0.7,0.7);
			\draw[h2, tau0] (48.0,24) -- (51.0,25);
			\draw[h0, tau3extn] (69.06,26) -- (68.94,27);
			\draw[th1tower] (69.06,26) -- +(0.7,0.7);
			\draw[h1tower] (59.0,27) -- +(0.7,0.7);
			\draw[h0, tau3extn] (51.0,24) -- (51.0,25);
			\draw[th1tower] (51.0,24) -- +(0.7,0.7);
			\draw[h2, tau0] (51.0,24) -- (54.0,25);
			\draw[h0, tau3extn] (52.06,22) -- (52.0,23);
			\draw[th1tower] (52.06,22) -- +(0.7,0.7);
			\draw[h2, tau3extn] (52.06,22) -- (55.0,23);
			\draw[h0, tau0] (52.0,23) -- (52.0,24);
			\draw[h2, tau0] (52.0,23) -- (55.0,24);
			\draw[h0, tau0] (52.0,24) -- (52.0,25);
			\draw[h0tower] (52.0,25) -- +(0.0,0.7);
			\draw[h0, tau0] (62.0,28) -- (62.0,29);
			\draw[h1tower] (62.0,28) -- +(0.7,0.7);
			\draw[h2, tau0] (62.0,28) -- (65.06,29);
			\draw[h0, tau0] (66.06,25) -- (65.94,26);
			\draw[h2, tau0] (66.06,25) -- (68.94,26);
			\draw[h0, tau0] (54.0,25) -- (54.0,26);
			\draw[h2, tau0] (54.0,25) -- (57.0,26);
			\draw[h0, tau0] (55.0,23) -- (55.0,24);
			\draw[h2, tau0] (55.0,23) -- (58.0,24);
			\draw[h0, tau0] (65.0,28) -- (65.06,29);
			\draw[h1tower] (65.0,28) -- +(0.7,0.7);
			\draw[h2, tau0] (65.0,28) -- (68.06,29);
			\draw[h0, tau0] (69.06,25) -- (68.94,26);
			\draw[h0, tau0] (57.06,25) -- (57.0,26);
			\draw[h2, tau0] (57.06,25) -- (59.94,26);
			\draw[th1tower] (68.94,25) -- +(0.7,0.7);
			\draw[th1tower] (56.94,25) -- +(0.7,0.7);
			\draw[th1tower] (59.94,25) -- +(0.7,0.7);
			\draw[h0, tau3extn] (63.06,26) -- (63.0,27);
			\draw[th1tower] (63.06,26) -- +(0.7,0.7);
			\draw[h2, tau3extn] (63.06,26) -- (66.0,27);
			\draw[h1tower] (62.0,27) -- +(0.7,0.7);
			\draw[th1tower] (69.06,27) -- +(0.7,0.7);
			\draw[h0, tau3extn] (66.06,26) -- (66.0,27);
			\draw[th1tower] (66.06,26) -- +(0.7,0.7);
			\draw[h2, tau3extn] (66.06,26) -- (68.94,27);
			\draw[h0, tau0] (66.0,27) -- (66.0,28);
			\draw[h2, tau0] (66.0,27) -- (69.0,28);
			\draw[h0, tau0] (68.94,27) -- (69.0,28);
			\draw[h0tower] (48.0,25) -- +(0.0,0.7);
			\draw[h2, tau0] (48.0,25) -- (51.0,26);
			\draw[h0, tau0] (68.06,29) -- (67.94,30);
			\draw[th1tower] (53.0,27) -- +(0.7,0.7);
			\draw[h0, tau0] (63.06,25) -- (62.94,26);
			\draw[h2, tau0] (63.06,25) -- (65.94,26);
			\draw[h0, tau0] (51.0,25) -- (51.0,26);
			\draw[h2, tau0] (51.0,25) -- (54.0,26);
			\draw[h1tower] (64.0,31) -- +(0.7,0.7);
			\draw[h0, tau0] (56.0,28) -- (56.0,29);
			\draw[h1tower] (56.0,28) -- +(0.7,0.7);
			\draw[h2, tau0] (56.0,28) -- (59.0,29);
			\draw[h1tower] (67.0,31) -- +(0.7,0.7);
			\draw[h0, tau3extn] (59.0,28) -- (59.0,29);
			\draw[th1tower] (59.0,28) -- +(0.7,0.7);
			\draw[h2, tau0] (59.0,28) -- (62.0,29);
			\draw[h0, tau3extn] (60.06,26) -- (60.0,27);
			\draw[th1tower] (60.06,26) -- +(0.7,0.7);
			\draw[h2, tau3extn] (60.06,26) -- (63.0,27);
			\draw[h0, tau0] (60.0,27) -- (60.0,28);
			\draw[h2, tau0] (60.0,27) -- (63.0,28);
			\draw[h0, tau0] (60.0,28) -- (60.0,29);
			\draw[h0tower] (60.0,29) -- +(0.0,0.7);
			\draw[h0, tau0] (70.0,32) -- (70.0,33);
			\draw[h1tower] (70.0,32) -- +(0.7,0.7);
			\draw[h0, tau0] (62.0,29) -- (62.0,30);
			\draw[h2, tau0] (62.0,29) -- (65.0,30);
			\draw[h0, tau0] (63.0,27) -- (63.0,28);
			\draw[h2, tau0] (63.0,27) -- (66.0,28);
			\draw[h0, tau0] (65.06,29) -- (65.0,30);
			\draw[h2, tau0] (65.06,29) -- (67.94,30);
			\draw[th1tower] (64.94,29) -- +(0.7,0.7);
			\draw[th1tower] (67.94,29) -- +(0.7,0.7);
			\draw[h1tower] (70.0,31) -- +(0.7,0.7);
			\draw[h0tower] (56.0,29) -- +(0.0,0.7);
			\draw[h2, tau0] (56.0,29) -- (59.0,30);
			\draw[th1tower] (61.0,31) -- +(0.7,0.7);
			\draw[h0, tau0] (59.0,29) -- (59.0,30);
			\draw[h2, tau0] (59.0,29) -- (62.0,30);
			\draw[h0, tau0] (64.0,32) -- (64.0,33);
			\draw[h1tower] (64.0,32) -- +(0.7,0.7);
			\draw[h2, tau0] (64.0,32) -- (67.0,33);
			\draw[h0, tau3extn] (67.0,32) -- (67.0,33);
			\draw[th1tower] (67.0,32) -- +(0.7,0.7);
			\draw[h2, tau0] (67.0,32) -- (70.0,33);
			\draw[h0, tau3extn] (68.06,30) -- (68.0,31);
			\draw[th1tower] (68.06,30) -- +(0.7,0.7);
			\draw[h0, tau0] (68.0,31) -- (68.0,32);
			\draw[h0, tau0] (68.0,32) -- (68.0,33);
			\draw[h0tower] (68.0,33) -- +(0.0,0.7);
			\draw[h0, tau0] (70.0,33) -- (70.0,34);
			\draw[h0tower] (64.0,33) -- +(0.0,0.7);
			\draw[h2, tau0] (64.0,33) -- (67.0,34);
			\draw[th1tower] (69.0,35) -- +(0.7,0.7);
			\draw[h0, tau0] (67.0,33) -- (67.0,34);
			\draw[h2, tau0] (67.0,33) -- (70.0,34);
			\draw[d2] (41.0,8) -- (40.12,10);
			\draw[d2] (42.94,9) -- (42.0,11);
			\draw[d2] (22.94,5) -- (22.0,7);
			\draw[d2] (42.0,8) -- (41.0,10);
			\draw[d2] (29.0,6) -- (28.0,8);
			\draw[d2] (11.0,3) -- (10.0,5);
			\draw[d2] (12.0,2) -- (11.0,4);
			\draw[d2] (32.0,6) -- (31.0,8);
			\draw[d2] (12.0,3) -- (11.0,5);
			\draw[d2] (12.0,4) -- (11.0,6);
			\draw[d2] (31.94,7) -- (31.06,9);
			\draw[d2] (31.94,8) -- (30.94,10);
			\draw[d2] (52.94,11) -- (52.06,13);
			\draw[d2] (15.0,3) -- (14.0,5);
			\draw[d2] (35.06,7) -- (34.12,9);
			\draw[d2] (15.0,4) -- (14.0,6);
			\draw[d2] (36.0,7) -- (34.94,9);
			\draw[d2] (36.0,8) -- (35.0,10);
			\draw[d2] (55.94,11) -- (55.0,13);
			\draw[d2] (55.94,12) -- (54.94,14);
			\draw[d2] (17.0,4) -- (16.0,6);
			\draw[d2] (39.0,8) -- (38.0,10);
			\draw[d2] (18.0,4) -- (17.0,6);
			\draw[d2] (39.0,7) -- (38.0,9);
			\draw[d2] (16.94,5) -- (16.0,7);
			\draw[d2] (19.94,5) -- (19.0,7);
			\draw[d2] (23.06,6) -- (22.0,8);
			\draw[d2] (46.94,9) -- (46.06,11);
			\draw[d2] (26.06,6) -- (25.0,8);
			\draw[d2] (26.0,7) -- (25.06,9);
			\draw[d2] (28.94,7) -- (28.06,9);
			\draw[d2] (28.94,8) -- (27.94,10);
			\draw[d2] (50.0,11) -- (49.06,13);
			\draw[d2] (33.88,9) -- (33.0,11);
			\draw[d2] (52.94,12) -- (51.94,14);
			\draw[d2] (53.0,10) -- (52.06,12);
			\draw[d2] (34.94,7) -- (34.0,9);
			\draw[d2] (36.0,6) -- (35.06,8);
			\draw[d2] (56.0,10) -- (55.06,12);
			\draw[d2] (40.94,9) -- (40.06,11);
			\draw[d2] (43.94,9) -- (43.06,11);
			\draw[d2] (47.06,10) -- (46.06,12);
			\draw[d2] (50.06,10) -- (49.12,12);
			\draw[d2] (57.88,13) -- (57.06,15);
			\draw[d2] (61.0,12) -- (60.12,14);
			\draw[d2] (62.88,13) -- (62.0,15);
			\draw[d2] (50.94,13) -- (50.0,15);
			\draw[d2] (30.94,9) -- (30.0,11);
			\draw[d2] (61.94,12) -- (60.94,14);
			\draw[d2] (50.0,12) -- (49.0,14);
			\draw[d2] (49.0,10) -- (48.0,12);
			\draw[d2] (37.06,10) -- (36.0,12);
			\draw[d2] (58.94,11) -- (58.0,13);
			\draw[d2] (31.0,7) -- (30.0,9);
			\draw[d2] (60.0,10) -- (59.06,12);
			\draw[d2] (20.06,6) -- (19.0,8);
			\draw[d2] (52.0,10) -- (51.0,12);
			\draw[d2] (40.0,10) -- (39.0,12);
			\draw[d2] (60.0,11) -- (59.06,13);
			\draw[d2] (20.0,7) -- (19.0,9);
			\draw[d2] (59.94,12) -- (59.0,14);
			\draw[d2] (20.0,8) -- (19.0,10);
			\draw[d2] (51.94,11) -- (51.06,13);
			\draw[d2] (39.94,11) -- (39.06,13);
			\draw[d2] (51.94,12) -- (50.94,14);
			\draw[d2] (39.94,12) -- (38.94,14);
			\draw[d2] (60.94,15) -- (60.06,17);
			\draw[d2] (63.0,11) -- (62.06,13);
			\draw[d2] (23.0,7) -- (22.0,9);
			\draw[d2] (55.06,11) -- (54.12,13);
			\draw[d2] (42.94,11) -- (42.06,13);
			\draw[d2] (63.0,12) -- (62.0,14);
			\draw[d2] (34.94,8) -- (33.94,10);
			\draw[d2] (23.0,8) -- (22.0,10);
			\draw[d2] (44.0,11) -- (43.0,13);
			\draw[d2] (44.0,12) -- (43.0,14);
			\draw[d2] (63.94,15) -- (63.06,17);
			\draw[d2] (63.94,16) -- (62.94,18);
			\draw[d2] (65.0,12) -- (64.0,14);
			\draw[d2] (37.0,8) -- (36.0,10);
			\draw[d2] (58.94,12) -- (57.94,14);
			\draw[d2] (47.0,12) -- (46.0,14);
			\draw[d2] (66.0,12) -- (65.0,14);
			\draw[d2] (37.94,8) -- (36.94,10);
			\draw[d2] (26.0,8) -- (25.0,10);
			\draw[d2] (59.06,11) -- (58.12,13);
			\draw[d2] (47.0,11) -- (46.0,13);
			\draw[d2] (64.94,13) -- (64.06,15);
			\draw[d2] (36.94,9) -- (36.0,11);
			\draw[d2] (24.94,9) -- (24.0,11);
			\draw[d2] (67.94,13) -- (67.06,15);
			\draw[d2] (39.94,9) -- (39.0,11);
			\draw[d2] (27.94,9) -- (27.0,11);
			\draw[d2] (43.06,10) -- (42.0,12);
			\draw[d2] (31.06,10) -- (30.0,12);
			\draw[d2] (66.94,13) -- (66.06,15);
			\draw[d2] (54.88,13) -- (54.06,15);
			\draw[d2] (46.06,10) -- (45.0,12);
			\draw[d2] (34.06,10) -- (33.0,12);
			\draw[d2] (45.94,11) -- (45.06,13);
			\draw[d2] (34.0,11) -- (33.06,13);
			\draw[d2] (48.94,11) -- (48.06,13);
			\draw[d2] (36.94,11) -- (36.06,13);
			\draw[d2] (48.88,12) -- (47.94,14);
			\draw[d2] (37.0,12) -- (35.94,14);
			\draw[d2] (69.94,15) -- (69.06,17);
			\draw[d2] (58.0,15) -- (57.06,17);
			\draw[d2] (53.88,13) -- (53.0,15);
			\draw[d2] (41.94,13) -- (41.0,15);
			\draw[d2] (61.0,16) -- (59.94,18);
			\draw[d2] (61.06,14) -- (60.06,16);
			\draw[d2] (54.94,11) -- (54.0,13);
			\draw[d2] (44.06,10) -- (43.06,12);
			\draw[d2] (64.12,14) -- (63.06,16);
			\draw[d2] (60.94,13) -- (60.06,15);
			\draw[d2] (48.94,13) -- (48.06,15);
			\draw[d2] (63.94,13) -- (63.06,15);
			\draw[d2] (51.94,13) -- (51.06,15);
			\draw[d2] (67.06,14) -- (66.06,16);
			\draw[d2] (55.06,14) -- (54.06,16);
			\draw[d2] (70.06,14) -- (69.12,16);
			\draw[d2] (58.06,14) -- (57.06,16);
			\draw[d2] (65.94,17) -- (65.06,19);
			\draw[d2] (58.94,17) -- (58.0,19);
			\draw[d2] (38.94,13) -- (38.0,15);
			\draw[d2] (69.94,16) -- (68.94,18);
			\draw[d2] (58.0,16) -- (57.0,18);
			\draw[d2] (69.0,14) -- (68.06,16);
			\draw[d2] (57.06,14) -- (56.0,16);
			\draw[d2] (45.06,14) -- (44.0,16);
			\draw[d2] (51.0,11) -- (50.0,13);
			\draw[d2] (68.06,14) -- (67.06,16);
			\draw[d2] (28.06,10) -- (27.0,12);
			\draw[d2] (60.0,14) -- (59.0,16);
			\draw[d2] (48.06,14) -- (47.0,16);
			\draw[d2] (67.94,15) -- (67.0,17);
			\draw[d2] (28.0,11) -- (27.0,13);
			\draw[d2] (67.94,16) -- (67.0,18);
			\draw[d2] (28.0,12) -- (27.0,14);
			\draw[d2] (59.94,15) -- (59.06,17);
			\draw[d2] (47.94,15) -- (47.06,17);
			\draw[d2] (59.94,16) -- (58.94,18);
			\draw[d2] (47.94,16) -- (46.94,18);
			\draw[d2] (68.94,19) -- (68.06,21);
			\draw[d2] (31.0,11) -- (30.0,13);
			\draw[d2] (62.94,15) -- (62.06,17);
			\draw[d2] (50.94,15) -- (50.06,17);
			\draw[d2] (54.94,12) -- (53.94,14);
			\draw[d2] (42.94,12) -- (41.94,14);
			\draw[d2] (31.0,12) -- (30.0,14);
			\draw[d2] (52.0,15) -- (51.0,17);
			\draw[d2] (52.0,16) -- (51.0,18);
			\draw[d2] (57.06,12) -- (56.0,14);
			\draw[d2] (66.94,16) -- (65.94,18);
			\draw[d2] (55.0,16) -- (54.0,18);
			\draw[d2] (57.94,12) -- (56.94,14);
			\draw[d2] (45.94,12) -- (44.94,14);
			\draw[d2] (34.0,12) -- (33.0,14);
			\draw[d2] (66.94,15) -- (66.06,17);
			\draw[d2] (55.0,15) -- (54.0,17);
			\draw[d2] (56.94,13) -- (56.0,15);
			\draw[d2] (44.94,13) -- (44.0,15);
			\draw[d2] (32.94,13) -- (32.0,15);
			\draw[d2] (59.88,13) -- (59.0,15);
			\draw[d2] (47.94,13) -- (47.0,15);
			\draw[d2] (35.94,13) -- (35.0,15);
			\draw[d2] (63.06,14) -- (62.0,16);
			\draw[d2] (51.06,14) -- (50.0,16);
			\draw[d2] (39.06,14) -- (38.0,16);
			\draw[d2] (62.94,17) -- (62.06,19);
			\draw[d2] (66.06,14) -- (65.0,16);
			\draw[d2] (54.06,14) -- (53.0,16);
			\draw[d2] (42.06,14) -- (41.0,16);
			\draw[d2] (65.94,15) -- (65.06,17);
			\draw[d2] (53.94,15) -- (53.06,17);
			\draw[d2] (42.0,15) -- (41.06,17);
			\draw[d2] (68.94,15) -- (68.12,17);
			\draw[d2] (56.94,15) -- (56.06,17);
			\draw[d2] (44.94,15) -- (44.06,17);
			\draw[d2] (68.88,16) -- (67.94,18);
			\draw[d2] (56.94,16) -- (55.94,18);
			\draw[d2] (45.0,16) -- (43.94,18);
			\draw[d2] (66.0,19) -- (65.06,21);
			\draw[d2] (61.94,17) -- (61.0,19);
			\draw[d2] (49.94,17) -- (49.0,19);
			\draw[d2] (69.0,20) -- (67.94,22);
			\draw[d2] (69.06,18) -- (68.06,20);
			\draw[d2] (52.06,14) -- (51.06,16);
			\draw[d2] (68.94,17) -- (68.06,19);
			\draw[d2] (56.94,17) -- (56.06,19);
			\draw[d2] (59.94,17) -- (59.06,19);
			\draw[d2] (63.06,18) -- (62.06,20);
			\draw[d2] (66.06,18) -- (65.06,20);
			\draw[d2] (66.94,21) -- (66.0,23);
			\draw[d2] (46.94,17) -- (46.0,19);
			\draw[d2] (66.0,20) -- (65.0,22);
			\draw[d2] (65.06,18) -- (64.0,20);
			\draw[d2] (53.06,18) -- (52.0,20);
			\draw[d2] (36.06,14) -- (35.0,16);
			\draw[d2] (68.06,18) -- (67.0,20);
			\draw[d2] (56.06,18) -- (55.0,20);
			\draw[d2] (36.0,15) -- (35.0,17);
			\draw[d2] (36.0,16) -- (35.0,18);
			\draw[d2] (67.94,19) -- (67.06,21);
			\draw[d2] (55.94,19) -- (55.06,21);
			\draw[d2] (67.94,20) -- (66.94,22);
			\draw[d2] (55.94,20) -- (54.94,22);
			\draw[d2] (39.0,15) -- (38.0,17);
			\draw[d2] (58.94,19) -- (58.06,21);
			\draw[d2] (62.94,16) -- (61.94,18);
			\draw[d2] (50.94,16) -- (49.94,18);
			\draw[d2] (39.0,16) -- (38.0,18);
			\draw[d2] (60.0,19) -- (59.0,21);
			\draw[d2] (60.0,20) -- (59.0,22);
			\draw[d2] (63.0,20) -- (62.0,22);
			\draw[d2] (65.94,16) -- (64.94,18);
			\draw[d2] (53.94,16) -- (52.94,18);
			\draw[d2] (42.0,16) -- (41.0,18);
			\draw[d2] (63.0,19) -- (62.0,21);
			\draw[d2] (64.94,17) -- (64.0,19);
			\draw[d2] (52.94,17) -- (52.0,19);
			\draw[d2] (40.94,17) -- (40.0,19);
			\draw[d2] (67.88,17) -- (67.0,19);
			\draw[d2] (55.94,17) -- (55.0,19);
			\draw[d2] (43.94,17) -- (43.0,19);
			\draw[d2] (59.06,18) -- (58.0,20);
			\draw[d2] (47.06,18) -- (46.0,20);
			\draw[d2] (62.06,18) -- (61.0,20);
			\draw[d2] (50.06,18) -- (49.0,20);
			\draw[d2] (61.94,19) -- (61.06,21);
			\draw[d2] (50.0,19) -- (49.06,21);
			\draw[d2] (64.94,19) -- (64.06,21);
			\draw[d2] (52.94,19) -- (52.06,21);
			\draw[d2] (64.94,20) -- (63.94,22);
			\draw[d2] (53.0,20) -- (51.94,22);
			\draw[d2] (69.94,21) -- (69.0,23);
			\draw[d2] (57.94,21) -- (57.0,23);
			\draw[d2] (60.06,18) -- (59.06,20);
			\draw[d2] (64.94,21) -- (64.06,23);
			\draw[d2] (67.94,21) -- (67.06,23);
			\draw[d2] (54.94,21) -- (54.0,23);
			\draw[d2] (61.06,22) -- (60.0,24);
			\draw[d2] (44.06,18) -- (43.0,20);
			\draw[d2] (64.06,22) -- (63.0,24);
			\draw[d2] (44.0,19) -- (43.0,21);
			\draw[d2] (44.0,20) -- (43.0,22);
			\draw[d2] (63.94,23) -- (63.06,25);
			\draw[d2] (63.94,24) -- (62.94,26);
			\draw[d2] (47.0,19) -- (46.0,21);
			\draw[d2] (66.94,23) -- (66.06,25);
			\draw[d2] (58.94,20) -- (57.94,22);
			\draw[d2] (47.0,20) -- (46.0,22);
			\draw[d2] (68.0,23) -- (67.0,25);
			\draw[d2] (68.0,24) -- (67.0,26);
			\draw[d2] (61.94,20) -- (60.94,22);
			\draw[d2] (50.0,20) -- (49.0,22);
			\draw[d2] (60.94,21) -- (60.0,23);
			\draw[d2] (48.94,21) -- (48.0,23);
			\draw[d2] (63.94,21) -- (63.0,23);
			\draw[d2] (51.94,21) -- (51.0,23);
			\draw[d2] (67.06,22) -- (66.0,24);
			\draw[d2] (55.06,22) -- (54.0,24);
			\draw[d2] (70.06,22) -- (69.0,24);
			\draw[d2] (58.06,22) -- (57.0,24);
			\draw[d2] (69.94,23) -- (69.06,25);
			\draw[d2] (58.0,23) -- (57.06,25);
			\draw[d2] (60.94,23) -- (60.06,25);
			\draw[d2] (61.0,24) -- (59.94,26);
			\draw[d2] (65.94,25) -- (65.0,27);
			\draw[d2] (68.06,22) -- (67.06,24);
			\draw[d2] (62.94,25) -- (62.0,27);
			\draw[d2] (69.06,26) -- (68.0,28);
			\draw[d2] (52.06,22) -- (51.0,24);
			\draw[d2] (52.0,23) -- (51.0,25);
			\draw[d2] (52.0,24) -- (51.0,26);
			\draw[d2] (55.0,23) -- (54.0,25);
			\draw[d2] (66.94,24) -- (65.94,26);
			\draw[d2] (55.0,24) -- (54.0,26);
			\draw[d2] (69.94,24) -- (68.94,26);
			\draw[d2] (58.0,24) -- (57.0,26);
			\draw[d2] (68.94,25) -- (68.0,27);
			\draw[d2] (56.94,25) -- (56.0,27);
			\draw[d2] (59.94,25) -- (59.0,27);
			\draw[d2] (63.06,26) -- (62.0,28);
			\draw[d2] (66.06,26) -- (65.0,28);
			\draw[d2] (66.0,27) -- (65.06,29);
			\draw[d2] (68.94,27) -- (68.06,29);
			\draw[d2] (69.0,28) -- (67.94,30);
			\draw[d2] (60.06,26) -- (59.0,28);
			\draw[d2] (60.0,27) -- (59.0,29);
			\draw[d2] (60.0,28) -- (59.0,30);
			\draw[d2] (63.0,27) -- (62.0,29);
			\draw[d2] (63.0,28) -- (62.0,30);
			\draw[d2] (66.0,28) -- (65.0,30);
			\draw[d2] (64.94,29) -- (64.0,31);
			\draw[d2] (67.94,29) -- (67.0,31);
			\draw[d2] (68.06,30) -- (67.0,32);
			\draw[d2] (68.0,31) -- (67.0,33);
			\draw[d2] (68.0,32) -- (67.0,34);
			\node[dot, tau0, label=$ $] at (0.0,0) {};
			\node[dot, tau0, label=$ \Delta^2$] at (48.0,8) {};
			\node[dot, tau0, label=$ $] at (0.0,1) {};
			\node[dot, tau1, label=$ \overline{\tau h_0 g^2}$] at (41.0,8) {};
			\node[dot, tau0, label=$ \Delta h_1 e$] at (42.0,9) {};
			\node[dot, tau1, label=$ P \overline{\tau h_0 g^2} + h_1^2 \overline{\Delta c d}$] at (49.12,12) {};
			\node[dot, tau0, label=$ g$] at (20.0,4) {};
			\node[dot, tau0, label=$ P g + \Delta h_1^4$] at (28.0,8) {};
			\node[dot, tau0, label=$ $] at (20.06,5) {};
			\node[dot, tau0, label=$ $] at (19.94,6) {};
			\node[dot, tau1, label=$ $] at (41.06,9) {};
			\node[dot, tau1, label=$ \overline{h_1^4}$] at (5.0,3) {};
			\node[dot, tau1, label=$ \overline{h_1^2 g^2}$] at (42.94,9) {};
			\node[dot, tau1, label=$ \overline{h_1^2 g}$] at (22.94,5) {};
			\node[dot, tau1, label=$ $] at (42.0,8) {};
			\node[dot, tau0, label=$ $] at (3.0,1) {};
			\node[dot, tau1, label=$ \overline{\tau h_2 g}$] at (24.0,4) {};
			\node[dot, tau0, label=$ \Delta h_1$] at (25.0,5) {};
			\node[dot, tau1, label=$ \overline{\tau h_2 g^2}$] at (44.0,8) {};
			\node[dot, tau1, label=$ P \overline{\tau h_2 g^2} + \Delta h_1^4$] at (52.06,12) {};
			\node[dot, tau0, label=$ $] at (3.0,2) {};
			\node[dot, tau1, label=$ $] at (24.0,5) {};
			\node[dot, tau0, label=$ a^2$] at (24.0,6) {};
			\node[dot, tau1, label=$ $] at (44.06,9) {};
			\node[dot, tau0, label=$ $] at (6.0,2) {};
			\node[dot, tau1, label=$ $] at (27.0,5) {};
			\node[dot, tau0, label=$ c$] at (8.0,3) {};
			\node[dot, tau0, label=$ $] at (9.0,4) {};
			\node[dot, tau0, label=$ $] at (10.0,5) {};
			\node[dot, tau0, label=$ P c$] at (16.0,7) {};
			\node[dot, tau0, label=$ P$] at (8.0,4) {};
			\node[dot, tau1, label=$ \overline{c g}$] at (29.0,6) {};
			\node[dot, tau0, label=$ u$] at (11.0,3) {};
			\node[dot, tau0, label=$ P u + h_1^2 \overline{h_1^2 d}$] at (19.0,7) {};
			\node[dot, tau1, label=$ \overline{h_1^2 c}$] at (11.0,4) {};
			\node[dot, tau1, label=$ \overline{u}$] at (12.0,2) {};
			\node[dot, tau1, label=$ \overline{ug}$] at (32.0,6) {};
			\node[dot, tau0, label=$ a$] at (12.0,3) {};
			\node[dot, tau0, label=$ $] at (12.0,4) {};
			\node[dot, tau0, label=$ h_0^2 a$] at (12.0,5) {};
			\node[dot, tau0, label=$ a g$] at (31.94,7) {};
			\node[dot, tau0, label=$ $] at (31.94,8) {};
			\node[dot, tau1, label=$ $] at (52.94,11) {};
			\node[dot, tau0, label=$ d$] at (14.0,4) {};
			\node[dot, tau0, label=$ P d$] at (22.0,8) {};
			\node[dot, tau0, label=$ $] at (15.0,5) {};
			\node[dot, tau0, label=$ $] at (16.0,6) {};
			\node[dot, tau0, label=$ $] at (14.0,5) {};
			\node[dot, tau1, label=$ \overline{\tau h_0 d g^2}$] at (55.06,12) {};
			\node[dot, tau0, label=$ n$] at (15.0,3) {};
			\node[dot, tau0, label=90:$ n g$] at (35.06,7) {};
			\node[dot, tau0, label=$ $] at (15.0,4) {};
			\node[dot, tau1, label=$ $] at (36.0,7) {};
			\node[dot, tau1, label=$ $] at (36.0,8) {};
			\node[dot, tau0, label=$ a^3$] at (36.0,9) {};
			\node[dot, tau1, label=$ $] at (55.94,11) {};
			\node[dot, tau1, label=$ $] at (55.94,12) {};
			\node[dot, tau0, label=$ e$] at (17.0,4) {};
			\node[dot, tau0, label=$ P e + h_1^2 \overline{c d}$] at (25.0,8) {};
			\node[dot, tau0, label=$ $] at (17.06,5) {};
			\node[dot, tau1, label=$ \overline{\tau h_0 e g}$] at (38.06,8) {};
			\node[dot, tau1, label=$ P \overline{\tau h_0 e g}$] at (46.06,12) {};
			\node[dot, tau0, label=$ \Delta h_1 d$] at (39.0,9) {};
			\node[dot, tau0, label=$ $] at (40.12,10) {};
			\node[dot, tau1, label=$ $] at (38.0,9) {};
			\node[dot, tau0, label=$ $] at (17.0,6) {};
			\node[dot, tau1, label=$ $] at (39.0,8) {};
			\node[dot, tau0, label=$ $] at (18.0,4) {};
			\node[dot, tau1, label=$ $] at (39.0,7) {};
			\node[dot, tau1, label=$ \overline{h_1^2 d}$] at (16.94,5) {};
			\node[dot, tau1, label=$ \overline{h_1^2 e}$] at (19.94,5) {};
			\node[dot, tau1, label=$ \overline{c d}$] at (23.06,6) {};
			\node[dot, tau0, label=$ c d$] at (22.0,7) {};
			\node[dot, tau0, label=$ c d g + h_1^2 \overline{h_1^2 e g} $] at (42.0,11) {};
			\node[dot, tau0, label=$ a^2 g$] at (43.94,10) {};
			\node[dot, tau1, label=$ \overline{\Delta h_1^4}$] at (29.06,7) {};
			\node[dot, tau1, label=$ \overline{\Delta h_1^2 g}$] at (46.94,9) {};
			\node[dot, tau0, label=$ c e + h_1^2 \overline{h_1^2 g}$] at (25.0,7) {};
			\node[dot, tau0, label=$ P c e + P h_1^2 \overline{h_1^2 g} + h_1^4 \Delta \overline{h_1^4}$] at (33.0,11) {};
			\node[dot, tau1, label=$ \overline{c e}$] at (26.06,6) {};
			\node[dot, tau0, label=$ a d$] at (26.0,7) {};
			\node[dot, tau0, label=$ a n$] at (27.0,6) {};
			\node[dot, tau0, label=90:$ a e$] at (28.94,7) {};
			\node[dot, tau0, label=$ $] at (28.94,8) {};
			\node[dot, tau1, label=$ $] at (50.0,11) {};
			\node[dot, tau0, label=$ n^2$] at (30.0,6) {};
			\node[dot, tau0, label=$ d e + h_1^2 \overline{c g}$] at (31.0,8) {};
			\node[dot, tau1, label=$ \overline{h_1^2 de}$] at (33.88,9) {};
			\node[dot, tau1, label=$ $] at (52.94,12) {};
			\node[dot, tau0, label=90:$ \Delta c$] at (32.06,7) {};
			\node[dot, tau0, label=90:$ P \Delta c$] at (40.06,11) {};
			\node[dot, tau0, label=$ $] at (33.0,8) {};
			\node[dot, tau0, label=$ $] at (34.0,9) {};
			\node[dot, tau1, label=$ \overline{\Delta h_1^2 c}$] at (35.06,8) {};
			\node[dot, tau1, label=$ \overline{\Delta c g}$] at (53.0,10) {};
			\node[dot, tau0, label=$ \Delta u$] at (34.94,7) {};
			\node[dot, tau0, label=90:$ P \Delta u + \overline{\Delta h_1^4 d}$] at (43.06,11) {};
			\node[dot, tau1, label=$ \overline{\Delta u}$] at (36.0,6) {};
			\node[dot, tau1, label=$ \overline{\Delta u g}$] at (56.0,10) {};
			\node[dot, tau1, label=$ \overline{\Delta h_1^2 d}$] at (40.94,9) {};
			\node[dot, tau0, label=$ a^2 e$] at (41.0,10) {};
			\node[dot, tau1, label=$ \overline{\Delta h_1^2 e}$] at (43.94,9) {};
			\node[dot, tau0, label=90:$ \Delta c d$] at (46.06,11) {};
			\node[dot, tau1, label=90:$ \overline{\Delta c d}$] at (47.06,10) {};
			\node[dot, tau0, label=$ \Delta c e$] at (49.0,11) {};
			\node[dot, tau1, label=90:$ \overline{\Delta c e}$] at (50.06,10) {};
			\node[dot, tau0, label=$ P \Delta c e + h_1^2 P \Delta \overline{h_1^2 g} + h_1^4 \Delta^2 \overline{h_1^4}$] at (57.06,15) {};
			\node[dot, tau1, label=$ \overline{\Delta h_1^2 d e}$] at (57.88,13) {};
			\node[dot, tau0, label=$ $] at (48.0,9) {};
			\node[dot, tau0, label=$ $] at (8.0,5) {};
			\node[dot, tau1, label=$ \overline{\tau h_{0} g^{3}}$] at (61.0,12) {};
			\node[dot, tau0, label=$ \D h_{1} e g$] at (61.94,13) {};
			\node[dot, tau1, label=$ h_{1}^2 \overline{\D c d g}+ \overline{ \tau h_{0} g^{3} }$] at (69.12,16) {};
			\node[dot, tau1, label=$ P h_{1}^2 \overline{\D c d}+ \overline{ \tau h_{0} g^{2} }$] at (57.06,16) {};
			\node[dot, tau0, label=$ \D^{2} g$] at (68.0,12) {};
			\node[dot, tau0, label=$ g^{2}$] at (40.0,8) {};
			\node[dot, tau0, label=$ P g^{2} + \D h_{1}^4 g$] at (48.0,12) {};
			\node[dot, tau0, label=$ P^{2} g + P \D h_{1}^4$] at (36.0,12) {};
			\node[dot, tau0, label=$ $] at (68.06,13) {};
			\node[dot, tau0, label=$ $] at (40.06,9) {};
			\node[dot, tau0, label=$ $] at (28.06,9) {};
			\node[dot, tau0, label=$ $] at (67.94,14) {};
			\node[dot, tau0, label=$ $] at (40.0,10) {};
			\node[dot, tau0, label=$ $] at (27.94,10) {};
			\node[dot, tau1, label=$ $] at (61.06,13) {};
			\node[dot, tau1, label=$ $] at (49.06,13) {};
			\node[dot, tau1, label=$ \D^{2} \overline{h_{1}^4}$] at (53.06,11) {};
			\node[dot, tau1, label=$ P \overline{h_{1}^4}$] at (13.0,7) {};
			\node[dot, tau1, label=$ \overline{h_{1}^2 g^{3}}$] at (62.88,13) {};
			\node[dot, tau1, label=$ P \overline{h_{1}^2 g^{2}}$] at (50.94,13) {};
			\node[dot, tau1, label=$ P \overline{h_{1}^2 g}$] at (30.94,9) {};
			\node[dot, tau1, label=$ $] at (61.94,12) {};
			\node[dot, tau1, label=$ $] at (50.0,12) {};
			\node[dot, tau0, label=$ $] at (51.0,9) {};
			\node[dot, tau0, label=$ $] at (23.06,5) {};
			\node[dot, tau0, label=$ $] at (11.0,5) {};
			\node[dot, tau1, label=$ P \overline{\tau h_{2} g}$] at (32.06,8) {};
			\node[dot, tau0, label=$ P \D h_{1}$] at (33.0,9) {};
			\node[dot, tau1, label=$ \overline{\tau h_{2} g^{3}}$] at (64.0,12) {};
			\node[dot, tau1, label=$ P \D^{2} h_{1}^4 + P^{2} \overline{\tau h_{2} g^{2}}$] at (60.06,16) {};
			\node[dot, tau0, label=$ $] at (51.0,10) {};
			\node[dot, tau0, label=$ $] at (22.94,6) {};
			\node[dot, tau0, label=$ $] at (11.0,6) {};
			\node[dot, tau1, label=$ $] at (32.0,9) {};
			\node[dot, tau0, label=$ P a^{2}$] at (32.0,10) {};
			\node[dot, tau1, label=$ $] at (64.06,13) {};
			\node[dot, tau1, label=$ $] at (52.06,13) {};
			\node[dot, tau0, label=$ $] at (54.0,10) {};
			\node[dot, tau0, label=$ $] at (25.94,6) {};
			\node[dot, tau0, label=$ $] at (14.0,6) {};
			\node[dot, tau1, label=$ $] at (47.06,9) {};
			\node[dot, tau1, label=$ $] at (34.94,9) {};
			\node[dot, tau0, label=$ \D^{2} c$] at (56.06,11) {};
			\node[dot, tau0, label=$ c g$] at (28.0,7) {};
			\node[dot, tau0, label=$ $] at (56.94,12) {};
			\node[dot, tau0, label=$ $] at (29.06,8) {};
			\node[dot, tau0, label=$ $] at (58.0,13) {};
			\node[dot, tau0, label=$ $] at (30.0,9) {};
			\node[dot, tau0, label=$ P \D^{2} c$] at (64.06,15) {};
			\node[dot, tau0, label=$ P c g$] at (36.0,11) {};
			\node[dot, tau0, label=$ P^{2} c$] at (24.0,11) {};
			\node[dot, tau0, label=$ P \D^{2}$] at (56.06,12) {};
			\node[dot, tau0, label=$ P^{2}$] at (16.0,8) {};
			\node[dot, tau1, label=$ \overline{c g^{2}}$] at (49.0,10) {};
			\node[dot, tau1, label=$ P \overline{c g}$] at (37.06,10) {};
			\node[dot, tau0, label=$ \D^{2} u$] at (58.94,11) {};
			\node[dot, tau0, label=$ u g$] at (31.0,7) {};
			\node[dot, tau0, label=$ P \D^{2} u + \D^{2} h_{1}^2 \overline{h_{1}^2 d}$] at (67.06,15) {};
			\node[dot, tau0, label=$ P u g + h_{1}^2 \overline{h_{1}^2 d g}$] at (39.0,11) {};
			\node[dot, tau0, label=$ P^{2} u + P h_{1}^2 \overline{h_{1}^2 d}$] at (27.0,11) {};
			\node[dot, tau1, label=$ \D^{2} \overline{h_{1}^2 c}$] at (59.06,12) {};
			\node[dot, tau1, label=$ P \overline{h_{1}^2 c}$] at (19.0,8) {};
			\node[dot, tau1, label=$ \D^{2} \overline{u}$] at (60.0,10) {};
			\node[dot, tau1, label=$ P \overline{u}$] at (20.06,6) {};
			\node[dot, tau1, label=$ \overline{u g^{2}}$] at (52.0,10) {};
			\node[dot, tau1, label=$ P \overline{u g}$] at (40.0,10) {};
			\node[dot, tau0, label=$ \D^{2} a$] at (60.0,11) {};
			\node[dot, tau0, label=$ P a$] at (20.0,7) {};
			\node[dot, tau0, label=$ $] at (59.94,12) {};
			\node[dot, tau0, label=$ $] at (20.0,8) {};
			\node[dot, tau0, label=90:$ \D^{2} h_{0}^2 a$] at (60.0,13) {};
			\node[dot, tau0, label=$ P h_{0}^2 a$] at (20.0,9) {};
			\node[dot, tau0, label=$ a g^{2}$] at (51.94,11) {};
			\node[dot, tau0, label=$ P a g$] at (39.94,11) {};
			\node[dot, tau0, label=$ $] at (51.94,12) {};
			\node[dot, tau0, label=$ $] at (39.94,12) {};
			\node[dot, tau1, label=$ $] at (60.94,15) {};
			\node[dot, tau0, label=$ \D^{2} d$] at (62.06,12) {};
			\node[dot, tau0, label=$ d g$] at (34.0,8) {};
			\node[dot, tau0, label=$ P \D^{2} d$] at (70.06,16) {};
			\node[dot, tau0, label=$ P d g$] at (42.0,12) {};
			\node[dot, tau0, label=$ P^{2} d$] at (30.0,12) {};
			\node[dot, tau0, label=$ $] at (63.0,13) {};
			\node[dot, tau0, label=$ $] at (35.06,9) {};
			\node[dot, tau0, label=$ $] at (64.0,14) {};
			\node[dot, tau0, label=$ $] at (36.0,10) {};
			\node[dot, tau0, label=$ $] at (62.06,13) {};
			\node[dot, tau0, label=$ $] at (34.12,9) {};
			\node[dot, tau0, label=$ $] at (22.0,9) {};
			\node[dot, tau1, label=$ P \overline{\tau h_{0} d g^{2}}$] at (63.06,16) {};
			\node[dot, tau0, label=$ \D^{2} n$] at (63.0,11) {};
			\node[dot, tau0, label=$ P n$] at (23.0,7) {};
			\node[dot, tau0, label=90:$ n g^{2}$] at (55.06,11) {};
			\node[dot, tau0, label=$ P n g$] at (42.94,11) {};
			\node[dot, tau0, label=$ $] at (63.0,12) {};
			\node[dot, tau0, label=$ $] at (34.94,8) {};
			\node[dot, tau0, label=$ $] at (23.0,8) {};
			\node[dot, tau1, label=$ $] at (44.0,11) {};
			\node[dot, tau1, label=$ $] at (44.0,12) {};
			\node[dot, tau0, label=$ P a^{3}$] at (44.0,13) {};
			\node[dot, tau1, label=$ $] at (63.94,15) {};
			\node[dot, tau1, label=$ $] at (63.94,16) {};
			\node[dot, tau0, label=$ \D^{2} e$] at (65.0,12) {};
			\node[dot, tau0, label=$ e g$] at (37.0,8) {};
			\node[dot, tau0, label=$ P e g + h_{1}^2 \overline{c d g}$] at (45.0,12) {};
			\node[dot, tau0, label=$ P^{2} e + P h_{1}^2 \overline{c d}$] at (33.0,12) {};
			\node[dot, tau0, label=$ $] at (65.06,13) {};
			\node[dot, tau0, label=$ $] at (37.06,9) {};
			\node[dot, tau0, label=$ $] at (25.06,9) {};
			\node[dot, tau1, label=$ \overline{\tau h_{0} e g^{2}}$] at (58.06,12) {};
			\node[dot, tau1, label=$ P \overline{\tau h_{0} e g^{2}}$] at (66.06,16) {};
			\node[dot, tau1, label=$ P^{2} \overline{\tau h_{0} e g}$] at (54.06,16) {};
			\node[dot, tau0, label=$ \D h_{1} d g$] at (58.94,13) {};
			\node[dot, tau0, label=$ $] at (60.12,14) {};
			\node[dot, tau1, label=$ $] at (58.12,13) {};
			\node[dot, tau1, label=$ $] at (46.0,13) {};
			\node[dot, tau0, label=$ $] at (65.0,14) {};
			\node[dot, tau0, label=$ $] at (36.94,10) {};
			\node[dot, tau0, label=$ $] at (25.0,10) {};
			\node[dot, tau1, label=$ $] at (58.94,12) {};
			\node[dot, tau1, label=$ $] at (47.0,12) {};
			\node[dot, tau0, label=$ $] at (66.0,12) {};
			\node[dot, tau0, label=$ $] at (37.94,8) {};
			\node[dot, tau0, label=$ $] at (26.0,8) {};
			\node[dot, tau1, label=$ $] at (59.06,11) {};
			\node[dot, tau1, label=$ $] at (47.0,11) {};
			\node[dot, tau1, label=$ \D^{2} \overline{h_{1}^2 d}$] at (64.94,13) {};
			\node[dot, tau1, label=$ \overline{h_{1}^2 d g}$] at (36.94,9) {};
			\node[dot, tau1, label=$ P \overline{h_{1}^2 d}$] at (24.94,9) {};
			\node[dot, tau1, label=$ \D^{2} \overline{h_{1}^2 e}$] at (67.94,13) {};
			\node[dot, tau1, label=$ \overline{h_{1}^2 e g}$] at (39.94,9) {};
			\node[dot, tau1, label=$ P \overline{h_{1}^2 e}$] at (27.94,9) {};
			\node[dot, tau1, label=$ \overline{c d g}$] at (43.06,10) {};
			\node[dot, tau1, label=$ P \overline{c d}$] at (31.06,10) {};
			\node[dot, tau0, label=$ \D^{2} c d$] at (70.06,15) {};
			\node[dot, tau0, label=$ P c d$] at (30.0,11) {};
			\node[dot, tau0, label=$ c d g^{2} + h_{1}^2 \overline{h_{1}^2 e g^{2}}$] at (62.0,15) {};
			\node[dot, tau0, label=$ P c d g + P h_{1}^2 \overline{h_{1}^2 e g}$] at (50.0,15) {};
			\node[dot, tau0, label=$ a^{2} g^{2}$] at (63.88,14) {};
			\node[dot, tau0, label=$ P a^{2} g$] at (51.94,14) {};
			\node[dot, tau1, label=$ P \overline{\D h_{1}^4}$] at (37.06,11) {};
			\node[dot, tau1, label=$ \overline{\D h_{1}^2 g^{2}}$] at (66.94,13) {};
			\node[dot, tau1, label=$ P \overline{\D h_{1}^2 g}$] at (54.88,13) {};
			\node[dot, tau0, label=$ c e g + h_{1}^2 \overline{h_{1}^2 g^{2}}$] at (45.0,11) {};
			\node[dot, tau0, label=$ P c e g + P h_{1}^2 \overline{h_{1}^2 g^{2} }+ \overline{ h_{1}^4 g}$] at (53.0,15) {};
			\node[dot, tau0, label=$ P^{2} c e + P^{2} h_{1}^2 \overline{h_{1}^2 g }+ \overline{ h_{1}^4}$] at (41.0,15) {};
			\node[dot, tau1, label=$ \overline{c e g}$] at (46.06,10) {};
			\node[dot, tau1, label=$ P \overline{c e}$] at (34.06,10) {};
			\node[dot, tau0, label=$ a d g$] at (45.94,11) {};
			\node[dot, tau0, label=$ P a d$] at (34.0,11) {};
			\node[dot, tau0, label=$ a n g$] at (46.94,10) {};
			\node[dot, tau0, label=$ P a n$] at (35.0,10) {};
			\node[dot, tau0, label=90:$ a e g$] at (48.94,11) {};
			\node[dot, tau0, label=90:$ P a e$] at (36.94,11) {};
			\node[dot, tau0, label=$ $] at (48.88,12) {};
			\node[dot, tau0, label=$ $] at (37.0,12) {};
			\node[dot, tau1, label=$ $] at (69.94,15) {};
			\node[dot, tau1, label=$ $] at (58.0,15) {};
			\node[dot, tau0, label=$ n^{2} g$] at (49.94,10) {};
			\node[dot, tau0, label=$ P n^{2}$] at (38.0,10) {};
			\node[dot, tau0, label=$ d e g + h_{1}^2 \overline{c g^{2}}$] at (51.0,12) {};
			\node[dot, tau0, label=$ P d e + P h_{1}^2 \overline{c g}$] at (39.0,12) {};
			\node[dot, tau1, label=$ \overline{h_{1}^2 d e g}$] at (53.88,13) {};
			\node[dot, tau1, label=$ P \overline{h_{1}^2 d e}$] at (41.94,13) {};
			\node[dot, tau1, label=$ $] at (61.0,16) {};
			\node[dot, tau0, label=90:$ \D c g$] at (52.06,11) {};
			\node[dot, tau0, label=90:$ P \D c g$] at (60.06,15) {};
			\node[dot, tau0, label=90:$ P^{2} \D c$] at (48.06,15) {};
			\node[dot, tau0, label=$ $] at (53.06,12) {};
			\node[dot, tau0, label=$ $] at (54.0,13) {};
			\node[dot, tau1, label=$ P \overline{\D h_{1}^2 c}$] at (43.06,12) {};
			\node[dot, tau1, label=90:$ P \overline{\D c g}$] at (61.06,14) {};
			\node[dot, tau0, label=$ \D u g$] at (54.94,11) {};
			\node[dot, tau0, label=90:$ P \D u g + h_{1}^2 \overline{\D h_{1}^2 d g}$] at (63.06,15) {};
			\node[dot, tau0, label=90:$ P^{2} \D u + P h_{1}^2 \overline{\D h_{1}^2 d}$] at (51.06,15) {};
			\node[dot, tau1, label=90:$ P \overline{\D u}$] at (44.06,10) {};
			\node[dot, tau1, label=90:$ P \overline{\D u g}$] at (64.12,14) {};
			\node[dot, tau1, label=$ \overline{\D h_{1}^2 d g}$] at (60.94,13) {};
			\node[dot, tau1, label=$ P \overline{\D h_{1}^2 d}$] at (48.94,13) {};
			\node[dot, tau0, label=$ a^{2} e g$] at (60.94,14) {};
			\node[dot, tau0, label=$ P a^{2} e$] at (49.0,14) {};
			\node[dot, tau1, label=$ \overline{\D h_{1}^2 e g}$] at (63.94,13) {};
			\node[dot, tau1, label=$ P \overline{\D h_{1}^2 e}$] at (51.94,13) {};
			\node[dot, tau0, label=90:$ \D c d g$] at (66.06,15) {};
			\node[dot, tau0, label=90:$ P \D c d$] at (54.06,15) {};
			\node[dot, tau1, label=90:$ \overline{\D c d g}$] at (67.06,14) {};
			\node[dot, tau1, label=90:$ P \overline{\D c d}$] at (55.06,14) {};
			\node[dot, tau0, label=$ \D c e g$] at (69.0,15) {};
			\node[dot, tau1, label=90:$ \overline{\D c e g}$] at (70.06,14) {};
			\node[dot, tau1, label=90:$ P \overline{\D c e}$] at (58.06,14) {};
			\node[dot, tau0, label=$ P^{2} \D c e + h_{1}^2 P^{2} \D \overline{h_{1}^2 g }+ \overline{ h_{1}^4}$] at (65.06,19) {};
			\node[dot, tau1, label=$ P \overline{\D h_{1}^2 e d}$] at (65.94,17) {};
			\node[dot, tau0, label=$ $] at (56.0,13) {};
			\node[dot, tau0, label=$ $] at (16.0,9) {};
			\node[dot, tau1, label=$ P^{2} h_{1}^2 \overline{\D c d}+ \overline{ \tau h_{0} g^{2} }$] at (65.06,20) {};
			\node[dot, tau0, label=$ g^{3}$] at (60.06,12) {};
			\node[dot, tau0, label=$ P g^{3} + \D h_{1}^4 g^{2}$] at (68.06,16) {};
			\node[dot, tau0, label=$ P^{2} g^{2} + P \D h_{1}^4 g$] at (56.0,16) {};
			\node[dot, tau0, label=$ P^{3} g + P^{2} \D h_{1}^4$] at (44.0,16) {};
			\node[dot, tau0, label=$ $] at (60.12,13) {};
			\node[dot, tau0, label=$ $] at (48.06,13) {};
			\node[dot, tau0, label=$ $] at (36.06,13) {};
			\node[dot, tau0, label=$ $] at (60.0,14) {};
			\node[dot, tau0, label=$ $] at (47.94,14) {};
			\node[dot, tau0, label=$ $] at (35.94,14) {};
			\node[dot, tau1, label=$ $] at (69.06,17) {};
			\node[dot, tau1, label=$ $] at (57.06,17) {};
			\node[dot, tau1, label=$ P \D^{2} \overline{h_{1}^4}$] at (61.06,15) {};
			\node[dot, tau1, label=$ P^{2} \overline{h_{1}^4}$] at (21.0,11) {};
			\node[dot, tau1, label=$ P^{2} \overline{h_{1}^2 g^{2}}$] at (58.94,17) {};
			\node[dot, tau1, label=$ P^{2} \overline{h_{1}^2 g}$] at (38.94,13) {};
			\node[dot, tau1, label=$ $] at (69.94,16) {};
			\node[dot, tau1, label=$ $] at (58.0,16) {};
			\node[dot, tau0, label=$ $] at (59.06,13) {};
			\node[dot, tau0, label=$ $] at (43.06,9) {};
			\node[dot, tau0, label=$ $] at (31.06,9) {};
			\node[dot, tau0, label=$ $] at (19.0,9) {};
			\node[dot, tau1, label=$ P^{2} \overline{\tau h_{2} g}$] at (40.06,12) {};
			\node[dot, tau0, label=$ P^{2} \D h_{1}$] at (41.0,13) {};
			\node[dot, tau1, label=$ P^{2} \D^{2} h_{1}^4 + P^{3} \overline{\tau h_{2} g^{2}}$] at (68.06,20) {};
			\node[dot, tau0, label=$ $] at (59.0,14) {};
			\node[dot, tau0, label=$ $] at (42.94,10) {};
			\node[dot, tau0, label=$ $] at (30.94,10) {};
			\node[dot, tau0, label=$ $] at (19.0,10) {};
			\node[dot, tau1, label=$ $] at (40.0,13) {};
			\node[dot, tau0, label=$ P^{2} a^{2}$] at (40.0,14) {};
			\node[dot, tau1, label=$ $] at (60.06,17) {};
			\node[dot, tau0, label=$ $] at (62.0,14) {};
			\node[dot, tau0, label=$ $] at (45.94,10) {};
			\node[dot, tau0, label=$ $] at (33.94,10) {};
			\node[dot, tau0, label=$ $] at (22.0,10) {};
			\node[dot, tau1, label=$ $] at (67.06,13) {};
			\node[dot, tau1, label=$ $] at (55.0,13) {};
			\node[dot, tau1, label=$ $] at (43.0,13) {};
			\node[dot, tau0, label=$ c g^{2}$] at (48.0,11) {};
			\node[dot, tau0, label=$ $] at (49.0,12) {};
			\node[dot, tau0, label=$ $] at (50.0,13) {};
			\node[dot, tau0, label=$ P c g^{2}$] at (56.0,15) {};
			\node[dot, tau0, label=$ P^{2} c g$] at (44.0,15) {};
			\node[dot, tau0, label=$ P^{3} c$] at (32.0,15) {};
			\node[dot, tau0, label=$ P^{2} \D^{2}$] at (64.06,16) {};
			\node[dot, tau0, label=$ P^{3}$] at (24.0,12) {};
			\node[dot, tau1, label=$ \overline{c g^{3}}$] at (69.0,14) {};
			\node[dot, tau1, label=$ P \overline{c g^{2}}$] at (57.06,14) {};
			\node[dot, tau1, label=$ P^{2} \overline{c g}$] at (45.06,14) {};
			\node[dot, tau0, label=$ u g^{2}$] at (51.0,11) {};
			\node[dot, tau0, label=$ P u g^{2} + h_{1}^2 \overline{h_{1}^2 d g^{2}}$] at (59.0,15) {};
			\node[dot, tau0, label=$ P^{2} u g + P h_{1}^2 \overline{h_{1}^2 d g}$] at (47.0,15) {};
			\node[dot, tau0, label=$ P^{3} u + P^{2} h_{1}^2 \overline{h_{1}^2 d}$] at (35.0,15) {};
			\node[dot, tau1, label=$ P \D^{2} \overline{h_{1}^2 c}$] at (67.06,16) {};
			\node[dot, tau1, label=$ P^{2} \overline{h_{1}^2 c}$] at (27.0,12) {};
			\node[dot, tau1, label=$ P \D^{2} \overline{u}$] at (68.06,14) {};
			\node[dot, tau1, label=$ P^{2} \overline{u}$] at (28.06,10) {};
			\node[dot, tau1, label=$ P \overline{u g^{2}}$] at (60.0,14) {};
			\node[dot, tau1, label=$ P^{2} \overline{u g}$] at (48.06,14) {};
			\node[dot, tau0, label=$ P \D^{2} a$] at (67.94,15) {};
			\node[dot, tau0, label=$ P^{2} a$] at (28.0,11) {};
			\node[dot, tau0, label=$ $] at (67.94,16) {};
			\node[dot, tau0, label=$ $] at (28.0,12) {};
			\node[dot, tau0, label=90:$ P \D^{2} h_{0}^2 a$] at (68.0,17) {};
			\node[dot, tau0, label=$ P^{2} h_{0}^2 a$] at (28.0,13) {};
			\node[dot, tau0, label=$ P a g^{2}$] at (59.94,15) {};
			\node[dot, tau0, label=$ P^{2} a g$] at (47.94,15) {};
			\node[dot, tau0, label=$ $] at (59.94,16) {};
			\node[dot, tau0, label=$ $] at (47.94,16) {};
			\node[dot, tau1, label=$ $] at (68.94,19) {};
			\node[dot, tau0, label=$ d g^{2}$] at (54.0,12) {};
			\node[dot, tau0, label=$ P d g^{2}$] at (62.0,16) {};
			\node[dot, tau0, label=$ P^{2} d g$] at (50.0,16) {};
			\node[dot, tau0, label=$ P^{3} d$] at (38.0,16) {};
			\node[dot, tau0, label=$ $] at (55.12,13) {};
			\node[dot, tau0, label=$ $] at (56.0,14) {};
			\node[dot, tau0, label=$ $] at (69.94,17) {};
			\node[dot, tau0, label=$ $] at (54.12,13) {};
			\node[dot, tau0, label=$ $] at (42.06,13) {};
			\node[dot, tau0, label=$ $] at (30.0,13) {};
			\node[dot, tau0, label=$ P^{2} n$] at (31.0,11) {};
			\node[dot, tau0, label=$ P n g^{2}$] at (62.94,15) {};
			\node[dot, tau0, label=$ P^{2} n g$] at (50.94,15) {};
			\node[dot, tau0, label=$ $] at (54.94,12) {};
			\node[dot, tau0, label=$ $] at (42.94,12) {};
			\node[dot, tau0, label=$ $] at (31.0,12) {};
			\node[dot, tau1, label=$ $] at (52.0,15) {};
			\node[dot, tau1, label=$ $] at (52.0,16) {};
			\node[dot, tau0, label=$ P^{2} a^{3}$] at (52.0,17) {};
			\node[dot, tau0, label=$ e g^{2}$] at (57.06,12) {};
			\node[dot, tau0, label=$ P e g^{2} + h_{1}^2 \overline{c d g^{2}}$] at (65.0,16) {};
			\node[dot, tau0, label=$ P^{2} e g + P h_{1}^2 \overline{c d g}$] at (53.0,16) {};
			\node[dot, tau0, label=$ P^{3} e + P^{2} h_{1}^2 \overline{c d}$] at (41.0,16) {};
			\node[dot, tau0, label=$ $] at (57.06,13) {};
			\node[dot, tau0, label=$ $] at (45.06,13) {};
			\node[dot, tau0, label=$ $] at (33.06,13) {};
			\node[dot, tau1, label=$ P^{3} \overline{\tau h_{0} e g}$] at (62.06,20) {};
			\node[dot, tau1, label=$ $] at (66.06,17) {};
			\node[dot, tau1, label=$ $] at (54.0,17) {};
			\node[dot, tau0, label=$ $] at (56.94,14) {};
			\node[dot, tau0, label=$ $] at (44.94,14) {};
			\node[dot, tau0, label=$ $] at (33.0,14) {};
			\node[dot, tau1, label=$ $] at (66.94,16) {};
			\node[dot, tau1, label=$ $] at (55.0,16) {};
			\node[dot, tau0, label=$ $] at (57.94,12) {};
			\node[dot, tau0, label=$ $] at (45.94,12) {};
			\node[dot, tau0, label=$ $] at (34.0,12) {};
			\node[dot, tau1, label=$ $] at (66.94,15) {};
			\node[dot, tau1, label=$ $] at (55.0,15) {};
			\node[dot, tau1, label=$ \overline{h_{1}^2 d g^{2}}$] at (56.94,13) {};
			\node[dot, tau1, label=$ P \overline{h_{1}^2 d g}$] at (44.94,13) {};
			\node[dot, tau1, label=$ P^{2} \overline{h_{1}^2 d}$] at (32.94,13) {};
			\node[dot, tau1, label=$ \overline{h_{1}^2 e g^{2}}$] at (59.88,13) {};
			\node[dot, tau1, label=$ P \overline{h_{1}^2 e g}$] at (47.94,13) {};
			\node[dot, tau1, label=$ P^{2} \overline{h_{1}^2 e}$] at (35.94,13) {};
			\node[dot, tau1, label=$ \overline{c d g^{2}}$] at (63.06,14) {};
			\node[dot, tau1, label=$ P \overline{c d g}$] at (51.06,14) {};
			\node[dot, tau1, label=$ P^{2} \overline{c d}$] at (39.06,14) {};
			\node[dot, tau0, label=$ P^{2} c d$] at (38.0,15) {};
			\node[dot, tau0, label=$ P c d g^{2} + P h_{1}^2 \overline{h_{1}^2 e g^{2}}$] at (70.0,19) {};
			\node[dot, tau0, label=$ P^{2} c d g + P^{2} h_{1}^2 \overline{h_{1}^2 e g}$] at (58.0,19) {};
			\node[dot, tau0, label=$ P^{2} a^{2} g$] at (59.94,18) {};
			\node[dot, tau1, label=$ P^{2} \overline{\D h_{1}^4}$] at (45.06,15) {};
			\node[dot, tau1, label=$ P^{2} \overline{\D h_{1}^2 g}$] at (62.94,17) {};
			\node[dot, tau0, label=$ c e g^{2} + h_{1}^2 \overline{h_{1}^2 g^{3}}$] at (65.0,15) {};
			\node[dot, tau0, label=$ P^{2} c e g + P^{2} h_{1}^2 \overline{h_{1}^2 g^{2}  }+ \overline{ h_{1}^4 g}$] at (61.0,19) {};
			\node[dot, tau0, label=$ P^{3} c e + P^{3} h_{1}^2 \overline{h_{1}^2 g  }+ \overline{ h_{1}^4}$] at (49.0,19) {};
			\node[dot, tau1, label=$ \overline{c e g^{2}}$] at (66.06,14) {};
			\node[dot, tau1, label=$ P \overline{c e g}$] at (54.06,14) {};
			\node[dot, tau1, label=$ P^{2} \overline{c e}$] at (42.06,14) {};
			\node[dot, tau0, label=$ a d g^{2}$] at (65.94,15) {};
			\node[dot, tau0, label=$ P a d g$] at (53.94,15) {};
			\node[dot, tau0, label=$ P^{2} a d$] at (42.0,15) {};
			\node[dot, tau0, label=$ a n g^{2}$] at (66.94,14) {};
			\node[dot, tau0, label=$ P a n g$] at (54.94,14) {};
			\node[dot, tau0, label=$ P^{2} a n$] at (43.0,14) {};
			\node[dot, tau0, label=90:$ a e g^{2}$] at (68.94,15) {};
			\node[dot, tau0, label=90:$ P a e g$] at (56.94,15) {};
			\node[dot, tau0, label=90:$ P^{2} a e$] at (44.94,15) {};
			\node[dot, tau0, label=$ $] at (68.88,16) {};
			\node[dot, tau0, label=$ $] at (56.94,16) {};
			\node[dot, tau0, label=$ $] at (45.0,16) {};
			\node[dot, tau1, label=$ $] at (66.0,19) {};
			\node[dot, tau0, label=$ n^{2} g^{2}$] at (69.94,14) {};
			\node[dot, tau0, label=$ P n^{2} g$] at (57.94,14) {};
			\node[dot, tau0, label=$ P^{2} n^{2}$] at (46.0,14) {};
			\node[dot, tau0, label=$ P d e g + P h_{1}^2 \overline{c g^{2}}$] at (59.0,16) {};
			\node[dot, tau0, label=$ P^{2} d e + P^{2} h_{1}^2 \overline{c g}$] at (47.0,16) {};
			\node[dot, tau1, label=$ P \overline{h_{1}^2 d e g}$] at (61.94,17) {};
			\node[dot, tau1, label=$ P^{2} \overline{h_{1}^2 d e}$] at (49.94,17) {};
			\node[dot, tau1, label=$ $] at (69.0,20) {};
			\node[dot, tau0, label=90:$ P^{2} \D c g$] at (68.06,19) {};
			\node[dot, tau0, label=90:$ P^{3} \D c$] at (56.06,19) {};
			\node[dot, tau1, label=$ P^{2} \overline{\D h_{1}^2 c}$] at (51.06,16) {};
			\node[dot, tau1, label=90:$ P^{2} \overline{\D c g}$] at (69.06,18) {};
			\node[dot, tau0, label=90:$ P^{3} \D u + P^{2} h_{1}^2 \overline{\D h_{1}^2 d}$] at (59.06,19) {};
			\node[dot, tau1, label=90:$ P^{2} \overline{\D u}$] at (52.06,14) {};
			\node[dot, tau1, label=$ P \overline{\D h_{1}^2 d g}$] at (68.94,17) {};
			\node[dot, tau1, label=$ P^{2} \overline{\D h_{1}^2 d}$] at (56.94,17) {};
			\node[dot, tau0, label=$ P a^{2} e g$] at (68.94,18) {};
			\node[dot, tau0, label=$ P^{2} a^{2} e$] at (57.0,18) {};
			\node[dot, tau1, label=$ P^{2} \overline{\D h_{1}^2 e}$] at (59.94,17) {};
			\node[dot, tau0, label=90:$ P^{2} \D c d$] at (62.06,19) {};
			\node[dot, tau1, label=90:$ P^{2} \overline{\D c d}$] at (63.06,18) {};
			\node[dot, tau1, label=90:$ P^{2} \overline{\D c e}$] at (66.06,18) {};
			\node[dot, tau0, label=$ $] at (64.0,17) {};
			\node[dot, tau0, label=$ $] at (24.0,13) {};
			\node[dot, tau0, label=$ P^{3} g^{2} + P^{2} \D h_{1}^4 g$] at (64.0,20) {};
			\node[dot, tau0, label=$ P^{4} g + P^{3} \D h_{1}^4$] at (52.0,20) {};
			\node[dot, tau0, label=$ $] at (68.12,17) {};
			\node[dot, tau0, label=$ $] at (56.06,17) {};
			\node[dot, tau0, label=$ $] at (44.06,17) {};
			\node[dot, tau0, label=$ $] at (67.94,18) {};
			\node[dot, tau0, label=$ $] at (55.94,18) {};
			\node[dot, tau0, label=$ $] at (43.94,18) {};
			\node[dot, tau1, label=$ $] at (65.06,21) {};
			\node[dot, tau1, label=$ P^{2} \D^{2} \overline{h_{1}^4}$] at (69.06,19) {};
			\node[dot, tau1, label=$ P^{3} \overline{h_{1}^4}$] at (29.0,15) {};
			\node[dot, tau1, label=$ P^{3} \overline{h_{1}^2 g^{2}}$] at (66.94,21) {};
			\node[dot, tau1, label=$ P^{3} \overline{h_{1}^2 g}$] at (46.94,17) {};
			\node[dot, tau1, label=$ $] at (66.0,20) {};
			\node[dot, tau0, label=$ $] at (67.0,17) {};
			\node[dot, tau0, label=$ $] at (63.12,13) {};
			\node[dot, tau0, label=$ $] at (51.06,13) {};
			\node[dot, tau0, label=$ $] at (39.06,13) {};
			\node[dot, tau0, label=$ $] at (27.0,13) {};
			\node[dot, tau1, label=$ P^{3} \overline{\tau h_{2} g}$] at (48.06,16) {};
			\node[dot, tau0, label=$ P^{3} \D h_{1}$] at (49.0,17) {};
			\node[dot, tau0, label=$ $] at (67.0,18) {};
			\node[dot, tau0, label=$ $] at (62.94,14) {};
			\node[dot, tau0, label=$ $] at (50.94,14) {};
			\node[dot, tau0, label=$ $] at (38.94,14) {};
			\node[dot, tau0, label=$ $] at (27.0,14) {};
			\node[dot, tau1, label=$ $] at (48.0,17) {};
			\node[dot, tau0, label=$ P^{3} a^{2}$] at (48.0,18) {};
			\node[dot, tau1, label=$ $] at (68.06,21) {};
			\node[dot, tau0, label=$ $] at (70.0,18) {};
			\node[dot, tau0, label=$ $] at (65.94,14) {};
			\node[dot, tau0, label=$ $] at (53.94,14) {};
			\node[dot, tau0, label=$ $] at (41.94,14) {};
			\node[dot, tau0, label=$ $] at (30.0,14) {};
			\node[dot, tau1, label=$ $] at (63.06,17) {};
			\node[dot, tau1, label=$ $] at (51.0,17) {};
			\node[dot, tau0, label=90:$ c g^{3}$] at (68.06,15) {};
			\node[dot, tau0, label=$ $] at (69.0,16) {};
			\node[dot, tau0, label=$ $] at (70.06,17) {};
			\node[dot, tau0, label=$ P^{2} c g^{2}$] at (64.0,19) {};
			\node[dot, tau0, label=$ P^{3} c g$] at (52.0,19) {};
			\node[dot, tau0, label=$ P^{4} c$] at (40.0,19) {};
			\node[dot, tau0, label=$ P^{4}$] at (32.0,16) {};
			\node[dot, tau1, label=$ P^{2} \overline{c g^{2}}$] at (65.06,18) {};
			\node[dot, tau1, label=$ P^{3} \overline{c g}$] at (53.06,18) {};
			\node[dot, tau0, label=$ P^{2} u g^{2} + P h_{1}^2 \overline{h_{1}^2 d g^{2}}$] at (67.0,19) {};
			\node[dot, tau0, label=$ P^{3} u g + P^{2} h_{1}^2 \overline{h_{1}^2 d g}$] at (55.0,19) {};
			\node[dot, tau0, label=$ P^{4} u + P^{3} h_{1}^2 \overline{h_{1}^2 d}$] at (43.0,19) {};
			\node[dot, tau1, label=$ P^{3} \overline{h_{1}^2 c}$] at (35.0,16) {};
			\node[dot, tau1, label=$ P^{3} \overline{u}$] at (36.06,14) {};
			\node[dot, tau1, label=$ P^{2} \overline{u g^{2}}$] at (68.06,18) {};
			\node[dot, tau1, label=$ P^{3} \overline{u g}$] at (56.06,18) {};
			\node[dot, tau0, label=$ P^{3} a$] at (36.0,15) {};
			\node[dot, tau0, label=$ $] at (36.0,16) {};
			\node[dot, tau0, label=$ P^{3} h_{0}^2 a$] at (36.0,17) {};
			\node[dot, tau0, label=$ P^{2} a g^{2}$] at (67.94,19) {};
			\node[dot, tau0, label=$ P^{3} a g$] at (55.94,19) {};
			\node[dot, tau0, label=$ $] at (67.94,20) {};
			\node[dot, tau0, label=$ $] at (55.94,20) {};
			\node[dot, tau0, label=$ P^{2} d g^{2}$] at (70.0,20) {};
			\node[dot, tau0, label=$ P^{3} d g$] at (58.0,20) {};
			\node[dot, tau0, label=$ P^{4} d$] at (46.0,20) {};
			\node[dot, tau0, label=$ $] at (62.06,17) {};
			\node[dot, tau0, label=$ $] at (50.06,17) {};
			\node[dot, tau0, label=$ $] at (38.0,17) {};
			\node[dot, tau0, label=$ P^{3} n$] at (39.0,15) {};
			\node[dot, tau0, label=$ P^{3} n g$] at (58.94,19) {};
			\node[dot, tau0, label=$ $] at (62.94,16) {};
			\node[dot, tau0, label=$ $] at (50.94,16) {};
			\node[dot, tau0, label=$ $] at (39.0,16) {};
			\node[dot, tau1, label=$ $] at (60.0,19) {};
			\node[dot, tau1, label=$ $] at (60.0,20) {};
			\node[dot, tau0, label=$ P^{3} a^{3}$] at (60.0,21) {};
			\node[dot, tau0, label=$ P^{3} e g + P^{2} h_{1}^2 \overline{c d g}$] at (61.0,20) {};
			\node[dot, tau0, label=$ P^{4} e + P^{3} h_{1}^2 \overline{c d}$] at (49.0,20) {};
			\node[dot, tau0, label=$ $] at (65.06,17) {};
			\node[dot, tau0, label=$ $] at (53.06,17) {};
			\node[dot, tau0, label=$ $] at (41.06,17) {};
			\node[dot, tau1, label=$ P^{4} \overline{\tau h_{0} e g}$] at (70.06,24) {};
			\node[dot, tau1, label=$ $] at (62.0,21) {};
			\node[dot, tau0, label=$ $] at (64.94,18) {};
			\node[dot, tau0, label=$ $] at (52.94,18) {};
			\node[dot, tau0, label=$ $] at (41.0,18) {};
			\node[dot, tau1, label=$ $] at (63.0,20) {};
			\node[dot, tau0, label=$ $] at (65.94,16) {};
			\node[dot, tau0, label=$ $] at (53.94,16) {};
			\node[dot, tau0, label=$ $] at (42.0,16) {};
			\node[dot, tau1, label=$ $] at (63.0,19) {};
			\node[dot, tau1, label=$ P \overline{h_{1}^2 d g^{2}}$] at (64.94,17) {};
			\node[dot, tau1, label=$ P^{2} \overline{h_{1}^2 d g}$] at (52.94,17) {};
			\node[dot, tau1, label=$ P^{3} \overline{h_{1}^2 d}$] at (40.94,17) {};
			\node[dot, tau1, label=$ P \overline{h_{1}^2 e g^{2}}$] at (67.88,17) {};
			\node[dot, tau1, label=$ P^{2} \overline{h_{1}^2 e g}$] at (55.94,17) {};
			\node[dot, tau1, label=$ P^{3} \overline{h_{1}^2 e}$] at (43.94,17) {};
			\node[dot, tau1, label=$ P^{2} \overline{c d g}$] at (59.06,18) {};
			\node[dot, tau1, label=$ P^{3} \overline{c d}$] at (47.06,18) {};
			\node[dot, tau0, label=$ P^{3} c d$] at (46.0,19) {};
			\node[dot, tau0, label=$ P^{3} c d g + P^{3} h_{1}^2 \overline{h_{1}^2 e g}$] at (66.0,23) {};
			\node[dot, tau0, label=$ P^{3} a^{2} g$] at (67.94,22) {};
			\node[dot, tau1, label=$ P^{3} \overline{\D h_{1}^4}$] at (53.06,19) {};
			\node[dot, tau0, label=$ P^{3} c e g + P^{3} h_{1}^2 \overline{h_{1}^2 g^{2}   }+ \overline{ h_{1}^4 g}$] at (69.0,23) {};
			\node[dot, tau0, label=$ P^{4} c e + P^{4} h_{1}^2 \overline{h_{1}^2 g   }+ \overline{ h_{1}^4}$] at (57.0,23) {};
			\node[dot, tau1, label=$ P^{2} \overline{c e g}$] at (62.06,18) {};
			\node[dot, tau1, label=$ P^{3} \overline{c e}$] at (50.06,18) {};
			\node[dot, tau0, label=$ P^{2} a d g$] at (61.94,19) {};
			\node[dot, tau0, label=$ P^{3} a d$] at (50.0,19) {};
			\node[dot, tau0, label=$ P^{2} a n g$] at (62.94,18) {};
			\node[dot, tau0, label=$ P^{3} a n$] at (51.0,18) {};
			\node[dot, tau0, label=90:$ P^{2} a e g$] at (64.94,19) {};
			\node[dot, tau0, label=90:$ P^{3} a e$] at (52.94,19) {};
			\node[dot, tau0, label=$ $] at (64.94,20) {};
			\node[dot, tau0, label=$ $] at (53.0,20) {};
			\node[dot, tau0, label=$ P^{2} n^{2} g$] at (65.94,18) {};
			\node[dot, tau0, label=$ P^{3} n^{2}$] at (54.0,18) {};
			\node[dot, tau0, label=$ P^{2} d e g + P^{2} h_{1}^2 \overline{c g^{2}}$] at (67.0,20) {};
			\node[dot, tau0, label=$ P^{3} d e + P^{3} h_{1}^2 \overline{c g}$] at (55.0,20) {};
			\node[dot, tau1, label=$ P^{2} \overline{h_{1}^2 d e g}$] at (69.94,21) {};
			\node[dot, tau1, label=$ P^{3} \overline{h_{1}^2 d e}$] at (57.94,21) {};
			\node[dot, tau0, label=90:$ P^{4} \D c$] at (64.06,23) {};
			\node[dot, tau1, label=$ P^{3} \overline{\D h_{1}^2 c}$] at (59.06,20) {};
			\node[dot, tau0, label=90:$ P^{4} \D u + P^{3} h_{1}^2 \overline{\D h_{1}^2 d}$] at (67.06,23) {};
			\node[dot, tau1, label=90:$ P^{3} \overline{\D u}$] at (60.06,18) {};
			\node[dot, tau1, label=$ P^{3} \overline{\D h_{1}^2 d}$] at (64.94,21) {};
			\node[dot, tau0, label=$ P^{3} a^{2} e$] at (65.0,22) {};
			\node[dot, tau1, label=$ P^{3} \overline{\D h_{1}^2 e}$] at (67.94,21) {};
			\node[dot, tau0, label=90:$ P^{3} \D c d$] at (70.06,23) {};
			\node[dot, tau0, label=$ $] at (32.0,17) {};
			\node[dot, tau0, label=$ P^{5} g + P^{4} \D h_{1}^4$] at (60.0,24) {};
			\node[dot, tau0, label=$ $] at (64.06,21) {};
			\node[dot, tau0, label=$ $] at (52.06,21) {};
			\node[dot, tau0, label=$ $] at (63.94,22) {};
			\node[dot, tau0, label=$ $] at (51.94,22) {};
			\node[dot, tau1, label=$ P^{4} \overline{h_{1}^4}$] at (37.0,19) {};
			\node[dot, tau1, label=$ P^{4} \overline{h_{1}^2 g}$] at (54.94,21) {};
			\node[dot, tau0, label=$ $] at (59.06,17) {};
			\node[dot, tau0, label=$ $] at (47.06,17) {};
			\node[dot, tau0, label=$ $] at (35.0,17) {};
			\node[dot, tau1, label=$ P^{4} \overline{\tau h_{2} g}$] at (56.06,20) {};
			\node[dot, tau0, label=$ P^{4} \D h_{1}$] at (57.0,21) {};
			\node[dot, tau0, label=$ $] at (58.94,18) {};
			\node[dot, tau0, label=$ $] at (46.94,18) {};
			\node[dot, tau0, label=$ $] at (35.0,18) {};
			\node[dot, tau1, label=$ $] at (56.0,21) {};
			\node[dot, tau0, label=$ P^{4} a^{2}$] at (56.0,22) {};
			\node[dot, tau0, label=$ $] at (61.94,18) {};
			\node[dot, tau0, label=$ $] at (49.94,18) {};
			\node[dot, tau0, label=$ $] at (38.0,18) {};
			\node[dot, tau1, label=$ $] at (59.0,21) {};
			\node[dot, tau0, label=$ P^{4} c g$] at (60.0,23) {};
			\node[dot, tau0, label=$ P^{5} c$] at (48.0,23) {};
			\node[dot, tau0, label=$ P^{5}$] at (40.0,20) {};
			\node[dot, tau1, label=$ P^{4} \overline{c g}$] at (61.06,22) {};
			\node[dot, tau0, label=$ P^{4} u g + P^{3} h_{1}^2 \overline{h_{1}^2 d g}$] at (63.0,23) {};
			\node[dot, tau0, label=$ P^{5} u + P^{4} h_{1}^2 \overline{h_{1}^2 d}$] at (51.0,23) {};
			\node[dot, tau1, label=$ P^{4} \overline{h_{1}^2 c}$] at (43.0,20) {};
			\node[dot, tau1, label=$ P^{4} \overline{u}$] at (44.06,18) {};
			\node[dot, tau1, label=$ P^{4} \overline{u g}$] at (64.06,22) {};
			\node[dot, tau0, label=$ P^{4} a$] at (44.0,19) {};
			\node[dot, tau0, label=$ $] at (44.0,20) {};
			\node[dot, tau0, label=$ P^{4} h_{0}^2 a$] at (44.0,21) {};
			\node[dot, tau0, label=$ P^{4} a g$] at (63.94,23) {};
			\node[dot, tau0, label=$ $] at (63.94,24) {};
			\node[dot, tau0, label=$ P^{4} d g$] at (66.0,24) {};
			\node[dot, tau0, label=$ P^{5} d$] at (54.0,24) {};
			\node[dot, tau0, label=$ $] at (70.06,21) {};
			\node[dot, tau0, label=$ $] at (58.06,21) {};
			\node[dot, tau0, label=$ $] at (46.0,21) {};
			\node[dot, tau0, label=$ P^{4} n$] at (47.0,19) {};
			\node[dot, tau0, label=$ P^{4} n g$] at (66.94,23) {};
			\node[dot, tau0, label=$ $] at (58.94,20) {};
			\node[dot, tau0, label=$ $] at (47.0,20) {};
			\node[dot, tau1, label=$ $] at (68.0,23) {};
			\node[dot, tau1, label=$ $] at (68.0,24) {};
			\node[dot, tau0, label=$ P^{4} a^{3}$] at (68.0,25) {};
			\node[dot, tau0, label=$ P^{4} e g + P^{3} h_{1}^2 \overline{c d g}$] at (69.0,24) {};
			\node[dot, tau0, label=$ P^{5} e + P^{4} h_{1}^2 \overline{c d}$] at (57.0,24) {};
			\node[dot, tau0, label=$ $] at (61.06,21) {};
			\node[dot, tau0, label=$ $] at (49.06,21) {};
			\node[dot, tau1, label=$ $] at (70.0,25) {};
			\node[dot, tau0, label=$ $] at (60.94,22) {};
			\node[dot, tau0, label=$ $] at (49.0,22) {};
			\node[dot, tau0, label=$ $] at (61.94,20) {};
			\node[dot, tau0, label=$ $] at (50.0,20) {};
			\node[dot, tau1, label=$ P^{3} \overline{h_{1}^2 d g}$] at (60.94,21) {};
			\node[dot, tau1, label=$ P^{4} \overline{h_{1}^2 d}$] at (48.94,21) {};
			\node[dot, tau1, label=$ P^{3} \overline{h_{1}^2 e g}$] at (63.94,21) {};
			\node[dot, tau1, label=$ P^{4} \overline{h_{1}^2 e}$] at (51.94,21) {};
			\node[dot, tau1, label=$ P^{3} \overline{c d g}$] at (67.06,22) {};
			\node[dot, tau1, label=$ P^{4} \overline{c d}$] at (55.06,22) {};
			\node[dot, tau0, label=$ P^{4} c d$] at (54.0,23) {};
			\node[dot, tau1, label=$ P^{4} \overline{\D h_{1}^4}$] at (61.06,23) {};
			\node[dot, tau0, label=$ P^{5} c e + P^{5} h_{1}^2 \overline{h_{1}^2 g    }+ \overline{ h_{1}^4}$] at (65.0,27) {};
			\node[dot, tau1, label=$ P^{3} \overline{c e g}$] at (70.06,22) {};
			\node[dot, tau1, label=$ P^{4} \overline{c e}$] at (58.06,22) {};
			\node[dot, tau0, label=$ P^{3} a d g$] at (69.94,23) {};
			\node[dot, tau0, label=$ P^{4} a d$] at (58.0,23) {};
			\node[dot, tau0, label=$ P^{4} a n$] at (59.0,22) {};
			\node[dot, tau0, label=90:$ P^{4} a e$] at (60.94,23) {};
			\node[dot, tau0, label=$ $] at (61.0,24) {};
			\node[dot, tau0, label=$ P^{4} n^{2}$] at (62.0,22) {};
			\node[dot, tau0, label=$ P^{4} d e + P^{4} h_{1}^2 \overline{c g}$] at (63.0,24) {};
			\node[dot, tau1, label=$ P^{4} \overline{h_{1}^2 d e}$] at (65.94,25) {};
			\node[dot, tau1, label=$ P^{4} \overline{\D h_{1}^2 c}$] at (67.06,24) {};
			\node[dot, tau1, label=90:$ P^{4} \overline{\D u}$] at (68.06,22) {};
			\node[dot, tau0, label=$ $] at (40.0,21) {};
			\node[dot, tau0, label=$ P^{6} g + P^{5} \D h_{1}^4$] at (68.0,28) {};
			\node[dot, tau0, label=$ $] at (60.06,25) {};
			\node[dot, tau0, label=$ $] at (59.94,26) {};
			\node[dot, tau1, label=$ P^{5} \overline{h_{1}^4}$] at (45.0,23) {};
			\node[dot, tau1, label=$ P^{5} \overline{h_{1}^2 g}$] at (62.94,25) {};
			\node[dot, tau0, label=$ $] at (67.06,21) {};
			\node[dot, tau0, label=$ $] at (55.06,21) {};
			\node[dot, tau0, label=$ $] at (43.0,21) {};
			\node[dot, tau1, label=$ P^{5} \overline{\tau h_{2} g}$] at (64.06,24) {};
			\node[dot, tau0, label=$ P^{5} \D h_{1}$] at (65.0,25) {};
			\node[dot, tau0, label=$ $] at (66.94,22) {};
			\node[dot, tau0, label=$ $] at (54.94,22) {};
			\node[dot, tau0, label=$ $] at (43.0,22) {};
			\node[dot, tau1, label=$ $] at (64.0,25) {};
			\node[dot, tau0, label=$ P^{5} a^{2}$] at (64.0,26) {};
			\node[dot, tau0, label=$ $] at (69.94,22) {};
			\node[dot, tau0, label=$ $] at (57.94,22) {};
			\node[dot, tau0, label=$ $] at (46.0,22) {};
			\node[dot, tau1, label=$ $] at (67.0,25) {};
			\node[dot, tau0, label=$ P^{5} c g$] at (68.0,27) {};
			\node[dot, tau0, label=$ P^{6} c$] at (56.0,27) {};
			\node[dot, tau0, label=$ P^{6}$] at (48.0,24) {};
			\node[dot, tau1, label=$ P^{5} \overline{c g}$] at (69.06,26) {};
			\node[dot, tau0, label=$ P^{6} u + P^{5} h_{1}^2 \overline{h_{1}^2 d}$] at (59.0,27) {};
			\node[dot, tau1, label=$ P^{5} \overline{h_{1}^2 c}$] at (51.0,24) {};
			\node[dot, tau1, label=$ P^{5} \overline{u}$] at (52.06,22) {};
			\node[dot, tau0, label=$ P^{5} a$] at (52.0,23) {};
			\node[dot, tau0, label=$ $] at (52.0,24) {};
			\node[dot, tau0, label=$ P^{5} h_{0}^2 a$] at (52.0,25) {};
			\node[dot, tau0, label=$ P^{6} d$] at (62.0,28) {};
			\node[dot, tau0, label=$ $] at (66.06,25) {};
			\node[dot, tau0, label=$ $] at (54.0,25) {};
			\node[dot, tau0, label=$ P^{5} n$] at (55.0,23) {};
			\node[dot, tau0, label=$ $] at (66.94,24) {};
			\node[dot, tau0, label=$ $] at (55.0,24) {};
			\node[dot, tau0, label=$ P^{6} e + P^{5} h_{1}^2 \overline{c d}$] at (65.0,28) {};
			\node[dot, tau0, label=$ $] at (69.06,25) {};
			\node[dot, tau0, label=$ $] at (57.06,25) {};
			\node[dot, tau0, label=$ $] at (68.94,26) {};
			\node[dot, tau0, label=$ $] at (57.0,26) {};
			\node[dot, tau0, label=$ $] at (69.94,24) {};
			\node[dot, tau0, label=$ $] at (58.0,24) {};
			\node[dot, tau1, label=$ P^{4} \overline{h_{1}^2 d g}$] at (68.94,25) {};
			\node[dot, tau1, label=$ P^{5} \overline{h_{1}^2 d}$] at (56.94,25) {};
			\node[dot, tau1, label=$ P^{5} \overline{h_{1}^2 e}$] at (59.94,25) {};
			\node[dot, tau1, label=$ P^{5} \overline{c d}$] at (63.06,26) {};
			\node[dot, tau0, label=$ P^{5} c d$] at (62.0,27) {};
			\node[dot, tau1, label=$ P^{5} \overline{\D h_{1}^4}$] at (69.06,27) {};
			\node[dot, tau1, label=$ P^{5} \overline{c e}$] at (66.06,26) {};
			\node[dot, tau0, label=$ P^{5} a d$] at (66.0,27) {};
			\node[dot, tau0, label=$ P^{5} a n$] at (67.0,26) {};
			\node[dot, tau0, label=90:$ P^{5} a e$] at (68.94,27) {};
			\node[dot, tau0, label=$ $] at (69.0,28) {};
			\node[dot, tau0, label=$ P^{5} n^{2}$] at (70.0,26) {};
			\node[dot, tau0, label=$ $] at (48.0,25) {};
			\node[dot, tau0, label=$ $] at (68.06,29) {};
			\node[dot, tau0, label=$ $] at (67.94,30) {};
			\node[dot, tau1, label=$ P^{6} \overline{h_{1}^4}$] at (53.0,27) {};
			\node[dot, tau0, label=$ $] at (63.06,25) {};
			\node[dot, tau0, label=$ $] at (51.0,25) {};
			\node[dot, tau0, label=$ $] at (62.94,26) {};
			\node[dot, tau0, label=$ $] at (51.0,26) {};
			\node[dot, tau0, label=$ $] at (65.94,26) {};
			\node[dot, tau0, label=$ $] at (54.0,26) {};
			\node[dot, tau0, label=$ P^{7} c$] at (64.0,31) {};
			\node[dot, tau0, label=$ P^{7}$] at (56.0,28) {};
			\node[dot, tau0, label=$ P^{7} u + P^{6} h_{1}^2 \overline{h_{1}^2 d}$] at (67.0,31) {};
			\node[dot, tau1, label=$ P^{6} \overline{h_{1}^2 c}$] at (59.0,28) {};
			\node[dot, tau1, label=$ P^{6} \overline{u}$] at (60.06,26) {};
			\node[dot, tau0, label=$ P^{6} a$] at (60.0,27) {};
			\node[dot, tau0, label=$ $] at (60.0,28) {};
			\node[dot, tau0, label=$ P^{6} h_{0}^2 a$] at (60.0,29) {};
			\node[dot, tau0, label=$ P^{7} d$] at (70.0,32) {};
			\node[dot, tau0, label=$ $] at (62.0,29) {};
			\node[dot, tau0, label=$ P^{6} n$] at (63.0,27) {};
			\node[dot, tau0, label=$ $] at (63.0,28) {};
			\node[dot, tau0, label=$ $] at (65.06,29) {};
			\node[dot, tau0, label=$ $] at (65.0,30) {};
			\node[dot, tau0, label=$ $] at (66.0,28) {};
			\node[dot, tau1, label=$ P^{6} \overline{h_{1}^2 d}$] at (64.94,29) {};
			\node[dot, tau1, label=$ P^{6} \overline{h_{1}^2 e}$] at (67.94,29) {};
			\node[dot, tau0, label=$ P^{6} c d$] at (70.0,31) {};
			\node[dot, tau0, label=$ $] at (56.0,29) {};
			\node[dot, tau1, label=$ P^{7} \overline{h_{1}^4}$] at (61.0,31) {};
			\node[dot, tau0, label=$ $] at (59.0,29) {};
			\node[dot, tau0, label=$ $] at (59.0,30) {};
			\node[dot, tau0, label=$ $] at (62.0,30) {};
			\node[dot, tau0, label=$ P^{8}$] at (64.0,32) {};
			\node[dot, tau1, label=$ P^{7} \overline{h_{1}^2 c}$] at (67.0,32) {};
			\node[dot, tau1, label=$ P^{7} \overline{u}$] at (68.06,30) {};
			\node[dot, tau0, label=$ P^{7} a$] at (68.0,31) {};
			\node[dot, tau0, label=$ $] at (68.0,32) {};
			\node[dot, tau0, label=$ P^{7} h_{0}^2 a$] at (68.0,33) {};
			\node[dot, tau0, label=$ $] at (70.0,33) {};
			\node[dot, tau0, label=$ $] at (64.0,33) {};
			\node[dot, tau1, label=$ P^{8} \overline{h_{1}^4}$] at (69.0,35) {};
			\node[dot, tau0, label=$ $] at (67.0,33) {};
			\node[dot, tau0, label=$ $] at (67.0,34) {};
			\node[dot, tau0, label=$ $] at (70.0,34) {};
		% End data
		\end{tikzpicture}
	\end{center}


==> mmftEooFeb2024.tex <==
\begin{center}
    \begin{tikzpicture}
    [scale=1.00,
    >=stealth,
    label distance=0,
    label position=below,
    every label/.style={
        inner sep=0,
        scale=0.40},
    every path/.style={thick},
    dot/.style={circle,
        inner sep=0,
        minimum size=0.06cm},
    tau0/.style={
        draw={gray},
        fill={gray}},
    tau1/.style={
        draw={red},
        fill={red}},
    tau2/.style={
        draw={darkgreen},
        fill={darkgreen}},
    tau3/.style={
        draw={amber},
        fill={amber}},
    tau4/.style={
        draw={blue},
        fill={blue}},
    tau5/.style={
        draw={truemagenta},
        fill={truemagenta}},
    tauextn/.style={draw={red}},
    tau2extn/.style={draw={orange}},
    tau3extn/.style={draw={darkgreen}},
    tau4extn/.style={draw={blue}},
    tau5extn/.style={draw={amber}},
    tau6extn/.style={draw={orange}},
    cl/.style={->},
    mot/.style={draw={darkcyan}},
    tower/.style={->},
    h0/.style={draw={gray}},
    h1/.style={draw={gray}},
    h2/.style={draw={gray}},
    d1/.style={draw={blue}},
    d2/.style={draw={darkcyan}},
    d3/.style={draw={red}},
    d4/.style={draw={darkgreen}},
    d5/.style={draw={blue}},
    d6/.style={draw={orange}},
    d7/.style={draw={orange}},
    d9/.style={draw={orange}},
    h0tower/.style={draw={gray}, tower},
    h1tower/.style={draw={gray}, tower},
    th0tower/.style={draw={red}, tower},
    th1tower/.style={draw={red}, tower},
    t2h0tower/.style={draw={darkgreen}, tower}, 
    t2h1tower/.style={draw={darkgreen}, tower},
    t3h0tower/.style={draw={amber}, tower}, 
    t3h1tower/.style={draw={amber}, tower},
    t4h0tower/.style={draw={blue}, tower}, 
    t4h1tower/.style={draw={blue}, tower},
    t5h0tower/.style={draw={truemagenta}, tower}, 
    t5h1tower/.style={draw={truemagenta}, tower}]
        % Draw grid and axes
        \draw[step=2cm, black!20, very thin] (0,0) grid (70,36);
        \draw (1,35) node[right]{\LARGE\textsc{The $E_\infty$-page of the Adams spectral sequence for $\mathit{mmf}/\tau$ with hidden extensions; or the $E_\infty$-page of the algebraic Novikov spectral sequence for $\mathit{tmf}$ with hidden extensions}};
        \foreach \x in {0,2,...,70}
            \draw (\x, -1) node{\x};
        \foreach \y in {0,2,...,36}
            \draw (-1, \y) node{\y};
        % Begin data
    \draw[h0, tau0] (0.0,0) -- (0.0,1);
    \draw[h1tower] (0.0,0) -- +(0.7,0.7);
    \draw[h2, tau0] (0.0,0) -- (3.0,1);
    \draw[h0tower] (0.0,1) -- +(0.0,0.7);
    \draw[h2, tau0] (0.0,1) -- (3.0,2);
    \draw[h0, tau0] (3.0,1) -- (3.0,2);
    \draw[h2, tau0] (3.0,1) -- (6.0,2);
    \draw[th1tower] (5.0,3) -- +(0.7,0.7);
    \draw[h2, tau5extn] (6.0,2) -- (9.0,4);
    \draw[h1, tau0] (8.0,3) -- (9.0,4);
    \draw[h0, tau0] (8.0,4) -- (8.0,5);
    \draw[h1tower] (8.0,4) -- +(0.7,0.7);
    \draw[h0tower] (8.0,5) -- +(0.0,0.7);
    \draw[h0tower] (12.0,5) -- +(0.0,0.7);
    \draw[h1, tau5extn] (12.0,5) -- (13.0,7);
    \draw[th1tower] (13.0,7) -- +(0.7,0.7);
    \draw[h1, tau0] (14.0,4) -- (15.0,5);
    \draw[h2, tau0] (14.0,4) -- (17.0,5);
    \draw[h0, tau0] (16.0,8) -- (16.0,9);
    \draw[h1tower] (16.0,8) -- +(0.7,0.7);
    \draw[h0tower] (16.0,9) -- +(0.0,0.7);
    \draw[h2, tau0] (17.0,5) -- (20.0,6);
    \draw[h0, tau0] (20.0,4) -- (20.0,5);
    \draw[h1tower] (20.0,4) -- +(0.7,0.7);
    \draw[h2, tau0] (20.0,4) -- (23.0,5);
    \draw[h0, tau0] (20.0,5) -- (20.0,6);
    \draw[h2, tau0] (20.0,5) -- (23.0,6);
    \draw[h0tower] (20.0,9) -- +(0.0,0.7);
    \draw[h1, tau5extn] (20.0,9) -- (21.0,11);
    \draw[th1tower] (21.0,11) -- +(0.7,0.7);
    \draw[h0, tau0] (23.0,5) -- (23.0,6);
    \draw[h2, tau0] (23.0,5) -- (26.0,6);
    \draw[h0, tau1] (24.0,4) -- (24.0,5);
    \draw[h1, tau3extn] (24.0,4) -- (25.0,5);
    \draw[h2, tau1] (24.0,4) -- (27.0,5);
    \draw[h0, tau3extn] (24.0,5) -- (24.0,6);
    \draw[h2, tau3extn] (24.0,5) -- (27.0,6);
    \draw[h0tower] (24.0,6) -- +(0.0,0.7);
    \draw[h0, tau0] (24.0,12) -- (24.0,13);
    \draw[h1tower] (24.0,12) -- +(0.7,0.7);
    \draw[h0tower] (24.0,13) -- +(0.0,0.7);
    \draw[h1tower] (25.0,5) -- +(0.7,0.7);
    \draw[h1tower] (25.0,7) -- +(0.7,0.7);
    \draw[h2, tau5extn] (26.0,6) -- (29.0,8);
    \draw[h0, tau3extn] (27.0,5) -- (27.0,6);
    \draw[h2, tau3extn] (27.0,5) -- (30.0,6);
    \draw[h1, tau0] (28.0,7) -- (29.0,8);
    \draw[h0tower] (28.0,13) -- +(0.0,0.7);
    \draw[h1, tau5extn] (28.0,13) -- (29.0,15);
    \draw[th1tower] (29.0,7) -- +(0.7,0.7);
    \draw[th1tower] (29.0,15) -- +(0.7,0.7);
    \draw[h2, tau5extn] (30.0,6) -- (33.0,8);
    \draw[h1, tau0] (32.0,7) -- (33.0,8);
    \draw[h0, tau1] (32.0,8) -- (32.0,9);
    \draw[h1, tau3extn] (32.0,8) -- (33.0,9);
    \draw[h0, tau3extn] (32.0,9) -- (32.0,10);
    \draw[h0tower] (32.0,10) -- +(0.0,0.7);
    \draw[h0, tau0] (32.0,16) -- (32.0,17);
    \draw[h1tower] (32.0,16) -- +(0.7,0.7);
    \draw[h0tower] (32.0,17) -- +(0.0,0.7);
    \draw[h1tower] (33.0,9) -- +(0.7,0.7);
    \draw[h1, tau0] (34.0,8) -- (35.0,9);
    \draw[h2, tau0] (34.0,8) -- (37.0,9);
    \draw[h0tower] (36.0,9) -- +(0.0,0.7);
    \draw[h1, tau5extn] (36.0,9) -- (37.0,11);
    \draw[h0tower] (36.0,17) -- +(0.0,0.7);
    \draw[h1, tau5extn] (36.0,17) -- (37.0,19);
    \draw[h2, tau0] (37.0,9) -- (40.0,10);
    \draw[th1tower] (37.0,11) -- +(0.7,0.7);
    \draw[th1tower] (37.0,19) -- +(0.7,0.7);
    \draw[h1, tau3extn] (38.0,8) -- (39.0,9);
    \draw[h2, tau1] (38.0,8) -- (41.0,9);
    \draw[h0, tau0] (40.0,8) -- (40.0,9);
    \draw[h1tower] (40.0,8) -- +(0.7,0.7);
    \draw[h2, tau0] (40.0,8) -- (43.0,9);
    \draw[h0, tau0] (40.0,9) -- (40.0,10);
    \draw[h2, tau0] (40.0,9) -- (43.0,10);
    \draw[h0, tau1] (40.0,12) -- (40.0,13);
    \draw[h1, tau3extn] (40.0,12) -- (41.0,13);
    \draw[h0, tau3extn] (40.0,13) -- (40.0,14);
    \draw[h0tower] (40.0,14) -- +(0.0,0.7);
    \draw[h0, tau0] (40.0,20) -- (40.0,21);
    \draw[h1tower] (40.0,20) -- +(0.7,0.7);
    \draw[h0tower] (40.0,21) -- +(0.0,0.7);
    \draw[h2, tau3extn] (41.0,9) -- (44.0,10);
    \draw[h1tower] (41.0,13) -- +(0.7,0.7);
    \draw[h1tower] (42.0,9) -- +(0.7,0.7);
    \draw[h0, tau0] (43.0,9) -- (43.0,10);
    \draw[h2, tau0] (43.0,9) -- (46.0,10);
    \draw[h0, tau1] (44.0,8) -- (44.0,9);
    \draw[th1tower] (44.0,8) -- +(0.7,0.7);
    \draw[h2, tau1] (44.0,8) -- (47.0,9);
    \draw[h0, tau3extn] (44.0,9) -- (44.0,10);
    \draw[h2, tau3extn] (44.0,9) -- (47.0,10);
    \draw[h0tower] (44.0,13) -- +(0.0,0.7);
    \draw[h1, tau5extn] (44.0,13) -- (45.0,15);
    \draw[h0tower] (44.0,21) -- +(0.0,0.7);
    \draw[h1, tau5extn] (44.0,21) -- (45.0,23);
    \draw[h1tower] (45.0,11) -- +(0.7,0.7);
    \draw[th1tower] (45.0,15) -- +(0.7,0.7);
    \draw[th1tower] (45.0,23) -- +(0.7,0.7);
    \draw[h2, tau5extn] (46.0,10) -- (49.0,12);
    \draw[h0, tau3extn] (47.0,9) -- (47.0,10);
    \draw[h2, tau3extn] (47.0,9) -- (50.0,10);
    \draw[h0, tau0] (48.0,8) -- (48.0,9);
    \draw[h1tower] (48.0,8) -- +(0.7,0.7);
    \draw[h2, tau0] (48.0,8) -- (51.0,9);
    \draw[h0tower] (48.0,9) -- +(0.0,0.7);
    \draw[h2, tau0] (48.0,9) -- (51.0,10);
    \draw[h1, tau0] (48.0,11) -- (49.0,12);
    \draw[h0, tau1] (48.0,16) -- (48.0,17);
    \draw[h1, tau3extn] (48.0,16) -- (49.0,17);
    \draw[h0, tau3extn] (48.0,17) -- (48.0,18);
    \draw[h0tower] (48.0,18) -- +(0.0,0.7);
    \draw[h0, tau0] (48.0,24) -- (48.0,25);
    \draw[h1tower] (48.0,24) -- +(0.7,0.7);
    \draw[h0tower] (48.0,25) -- +(0.0,0.7);
    \draw[h1tower] (49.0,11) -- +(0.7,0.7);
    \draw[h1tower] (49.0,17) -- +(0.7,0.7);
    \draw[h2, tau5extn] (50.0,10) -- (53.0,12);
    \draw[h0, tau0] (51.0,9) -- (51.0,10);
    \draw[h2, tau0] (51.0,9) -- (54.0,10);
    \draw[h1, tau0] (52.0,11) -- (53.0,12);
    \draw[h0tower] (52.0,17) -- +(0.0,0.7);
    \draw[h1, tau5extn] (52.0,17) -- (53.0,19);
    \draw[h0tower] (52.0,25) -- +(0.0,0.7);
    \draw[h1, tau5extn] (52.0,25) -- (53.0,27);
    \draw[th1tower] (53.0,11) -- +(0.7,0.7);
    \draw[th1tower] (53.0,19) -- +(0.7,0.7);
    \draw[th1tower] (53.0,27) -- +(0.7,0.7);
    \draw[h2, tau5extn] (54.0,10) -- (57.0,12);
    \draw[h1, tau0] (54.0,12) -- (55.0,13);
    \draw[h2, tau0] (54.0,12) -- (57.0,13);
    \draw[h1, tau0] (56.0,11) -- (57.0,12);
    \draw[h0, tau0] (56.0,12) -- (56.0,13);
    \draw[h1tower] (56.0,12) -- +(0.7,0.7);
    \draw[h0tower] (56.0,13) -- +(0.0,0.7);
    \draw[h0, tau1] (56.0,20) -- (56.0,21);
    \draw[h1, tau3extn] (56.0,20) -- (57.0,21);
    \draw[h0, tau3extn] (56.0,21) -- (56.0,22);
    \draw[h0tower] (56.0,22) -- +(0.0,0.7);
    \draw[h0, tau0] (56.0,28) -- (56.0,29);
    \draw[h1tower] (56.0,28) -- +(0.7,0.7);
    \draw[h0tower] (56.0,29) -- +(0.0,0.7);
    \draw[h2, tau0] (57.0,13) -- (60.0,14);
    \draw[h1tower] (57.0,21) -- +(0.7,0.7);
    \draw[h1, tau3extn] (58.0,12) -- (59.0,13);
    \draw[h2, tau1] (58.0,12) -- (61.0,13);
    \draw[h0tower] (59.88,13) -- +(0.0,0.7);
    \draw[h1, tau5extn] (59.88,13) -- (61.0,15);
    \draw[h0, tau0] (60.0,12) -- (60.0,13);
    \draw[h1tower] (60.0,12) -- +(0.7,0.7);
    \draw[h2, tau0] (60.0,12) -- (62.94,13);
    \draw[h0, tau0] (60.0,13) -- (60.0,14);
    \draw[h2, tau0] (60.0,13) -- (63.0,14);
    \draw[h0tower] (60.0,21) -- +(0.0,0.7);
    \draw[h1, tau5extn] (60.0,21) -- (61.0,23);
    \draw[h0tower] (60.0,29) -- +(0.0,0.7);
    \draw[h1, tau5extn] (60.0,29) -- (61.0,31);
    \draw[h2, tau3extn] (61.0,13) -- (64.0,14);
    \draw[th1tower] (61.0,15) -- +(0.7,0.7);
    \draw[th1tower] (61.0,23) -- +(0.7,0.7);
    \draw[th1tower] (61.0,31) -- +(0.7,0.7);
    \draw[h1tower] (62.0,13) -- +(0.7,0.7);
    \draw[h1, tau0] (62.0,12) -- (63.06,13);
    \draw[h2, tau0] (62.0,12) -- (65.0,13);
    \draw[h0, tau0] (62.94,13) -- (63.0,14);
    \draw[h2, tau0] (62.94,13) -- (66.0,14);
    \draw[h0, tau1] (64.0,12) -- (64.0,13);
    \draw[th1tower] (64.0,12) -- +(0.7,0.7);
    \draw[h2, tau1] (64.0,12) -- (67.0,13);
    \draw[h0, tau3extn] (64.0,13) -- (64.0,14);
    \draw[h2, tau3extn] (64.0,13) -- (67.0,14);
    \draw[h0, tau0] (64.0,16) -- (64.0,17);
    \draw[h1tower] (64.0,16) -- +(0.7,0.7);
    \draw[h0tower] (64.0,17) -- +(0.0,0.7);
    \draw[h0, tau1] (64.0,24) -- (64.0,25);
    \draw[h1, tau3extn] (64.0,24) -- (65.0,25);
    \draw[h0, tau3extn] (64.0,25) -- (64.0,26);
    \draw[h0tower] (64.0,26) -- +(0.0,0.7);
    \draw[h0, tau0] (64.0,32) -- (64.0,33);
    \draw[h1tower] (64.0,32) -- +(0.7,0.7);
    \draw[h0tower] (64.0,33) -- +(0.0,0.7);
    \draw[h2, tau0] (65.0,13) -- (68.0,14);
    \draw[h1tower] (65.0,15) -- +(0.7,0.7);
    \draw[h1tower] (65.0,25) -- +(0.7,0.7);
    \draw[h2, tau5extn] (66.0,14) -- (69.0,16);
    \draw[h0, tau3extn] (67.0,13) -- (67.0,14);
    \draw[h2, tau3extn] (67.0,13) -- (70.0,14);
    \draw[h0, tau0] (68.0,12) -- (68.0,13);
    \draw[h1tower] (68.0,12) -- +(0.7,0.7);
    \draw[h0, tau0] (68.0,13) -- (68.0,14);
    \draw[h0tower] (68.0,17) -- +(0.0,0.7);
    \draw[h1, tau5extn] (68.0,17) -- (69.0,19);
    \draw[h1, tau0] (68.0,15) -- (69.0,16);
    \draw[h0tower] (68.0,25) -- +(0.0,0.7);
    \draw[h1, tau5extn] (68.0,25) -- (69.0,27);
    \draw[h0tower] (68.0,33) -- +(0.0,0.7);
    \draw[h1, tau5extn] (68.0,33) -- (69.0,35);
    \draw[h1tower] (69.0,15) -- +(0.7,0.7);
    \draw[th1tower] (69.0,19) -- +(0.7,0.7);
    \draw[th1tower] (69.0,27) -- +(0.7,0.7);
    \draw[th1tower] (69.0,35) -- +(0.7,0.7);
    \node[dot, tau0, label=$ $] at (0.0,0) {};
    \node[dot, tau0, label=$ $] at (0.0,1) {};
    \node[dot, tau0, label=$ $] at (3.0,1) {};
    \node[dot, tau0, label=$ $] at (3.0,2) {};
    \node[dot, tau1, label=$ \overline{h_1^4}$] at (5.0,3) {};
    \node[dot, tau0, label=$ $] at (6.0,2) {};
    \node[dot, tau0, label=$ c$] at (8.0,3) {};
    \node[dot, tau0, label=$ P$] at (8.0,4) {};
    \node[dot, tau0, label=$ $] at (8.0,5) {};
    \node[dot, tau0, label=$ $] at (9.0,4) {};
    \node[dot, tau0, label=$ h_0^2 a$] at (12.0,5) {};
    \node[dot, tau1, label=$ P \overline{h_{1}^4}$] at (13.0,7) {};
    \node[dot, tau0, label=$ d$] at (14.0,4) {};
    \node[dot, tau0, label=$ $] at (15.0,5) {};
    \node[dot, tau0, label=$ P^{2}$] at (16.0,8) {};
    \node[dot, tau0, label=$ $] at (16.0,9) {};
    \node[dot, tau0, label=$ $] at (17.0,5) {};
    \node[dot, tau0, label=$ g$] at (20.0,4) {};
    \node[dot, tau0, label=$ $] at (20.0,5) {};
    \node[dot, tau0, label=$ $] at (20.0,6) {};
    \node[dot, tau0, label=$ P h_{0}^2 a$] at (20.0,9) {};
    \node[dot, tau1, label=$ P^{2} \overline{h_{1}^4}$] at (21.0,11) {};
    \node[dot, tau0, label=$ $] at (23.0,5) {};
    \node[dot, tau0, label=$ $] at (23.0,6) {};
    \node[dot, tau1, label=$ \overline{\tau h_2 g}$] at (24.0,4) {};
    \node[dot, tau1, label=$ $] at (24.0,5) {};
    \node[dot, tau0, label=$ a^2$] at (24.0,6) {};
    \node[dot, tau0, label=$ P^{3}$] at (24.0,12) {};
    \node[dot, tau0, label=$ $] at (24.0,13) {};
    \node[dot, tau0, label=$ \Delta h_1$] at (25.0,5) {};
    \node[dot, tau0, label=$ c e + h_1^2 \overline{h_1^2 g}$] at (25.0,7) {};
    \node[dot, tau0, label=$ $] at (26.0,6) {};
    \node[dot, tau1, label=$ $] at (27.0,5) {};
    \node[dot, tau0, label=$ a n$] at (27.0,6) {};
    \node[dot, tau0, label=$ c g$] at (28.0,7) {};
    \node[dot, tau0, label=$ P^{2} h_{0}^2 a$] at (28.0,13) {};
    \node[dot, tau1, label=$ \overline{\Delta h_1^4}$] at (29.0,7) {};
    \node[dot, tau0, label=$ $] at (29.0,8) {};
    \node[dot, tau1, label=$ P^{3} \overline{h_{1}^4}$] at (29.0,15) {};
    \node[dot, tau0, label=$ n^2$] at (30.0,6) {};
    \node[dot, tau0, label=$ \Delta c$] at (32.0,7) {};
    \node[dot, tau1, label=$ P \overline{t h_{2} g}$] at (32.0,8) {};
    \node[dot, tau1, label=$ $] at (32.0,9) {};
    \node[dot, tau0, label=$ P a^{2}$] at (32.0,10) {};
    \node[dot, tau0, label=$ P^{4}$] at (32.0,16) {};
    \node[dot, tau0, label=$ $] at (32.0,17) {};
    \node[dot, tau0, label=$ $] at (33.0,8) {};
    \node[dot, tau0, label=$ P \D h_{1}$] at (33.0,9) {};
    \node[dot, tau0, label=$ d g$] at (34.0,8) {};
    \node[dot, tau0, label=$ $] at (35.0,9) {};
    \node[dot, tau0, label=$ a^3$] at (36.0,9) {};
    \node[dot, tau0, label=$ P^{3} h_{0}^2 a$] at (36.0,17) {};
    \node[dot, tau0, label=$ $] at (37.0,9) {};
    \node[dot, tau1, label=$ P \overline{\D h_{1}^4}$] at (37.0,11) {};
    \node[dot, tau1, label=$ P^{4} \overline{h_{1}^4}$] at (37.0,19) {};
    \node[dot, tau1, label=$ \overline{\tau h_0 e g}$] at (38.0,8) {};
    \node[dot, tau0, label=$ \Delta h_1 d$] at (39.0,9) {};
    \node[dot, tau0, label=$ g^{2}$] at (40.0,8) {};
    \node[dot, tau0, label=$ $] at (40.0,9) {};
    \node[dot, tau0, label=$ $] at (40.0,10) {};
    \node[dot, tau1, label=$ P^{2} \overline{t h_{2} g}$] at (40.0,12) {};
    \node[dot, tau1, label=$ $] at (40.0,13) {};
    \node[dot, tau0, label=$ P^{2} a^{2}$] at (40.0,14) {};
    \node[dot, tau0, label=$ P^{5}$] at (40.0,20) {};
    \node[dot, tau0, label=$ $] at (40.0,21) {};
    \node[dot, tau1, label=$ $] at (41.0,9) {};
    \node[dot, tau0, label=$ P^{2} \D h_{1}$] at (41.0,13) {};
    \node[dot, tau0, label=$ \Delta h_1 e$] at (42.0,9) {};
    \node[dot, tau0, label=$ $] at (43.0,9) {};
    \node[dot, tau0, label=$ $] at (43.0,10) {};
    \node[dot, tau1, label=$ \overline{\tau h_2 g^2}$] at (44.0,8) {};
    \node[dot, tau1, label=$ $] at (44.0,9) {};
    \node[dot, tau0, label=$ a^2 g$] at (44.0,10) {};
    \node[dot, tau0, label=$ P a^{3}$] at (44.0,13) {};
    \node[dot, tau0, label=$ P^{4} h_{0}^2 a$] at (44.0,21) {};
    \node[dot, tau0, label=$ c e g + h_{1}^2 \overline{h_{1}^2 g^{2}}$] at (45.0,11) {};
    \node[dot, tau1, label=$ P^{2} \overline{\D h_{1}^4}$] at (45.0,15) {};
    \node[dot, tau1, label=$ P^{5} \overline{h_{1}^4}$] at (45.0,23) {};
    \node[dot, tau0, label=$ $] at (46.0,10) {};
    \node[dot, tau1, label=$ $] at (47.0,9) {};
    \node[dot, tau0, label=$ a n g$] at (47.0,10) {};
    \node[dot, tau0, label=$ \Delta^2$] at (48.0,8) {};
    \node[dot, tau0, label=$ $] at (48.0,9) {};
    \node[dot, tau0, label=$ c g^{2}$] at (48.0,11) {};
    \node[dot, tau1, label=$ P^{3} \overline{t h_{2} g}$] at (48.0,16) {};
    \node[dot, tau1, label=$ $] at (48.0,17) {};
    \node[dot, tau0, label=$ P^{3} a^{2}$] at (48.0,18) {};
    \node[dot, tau0, label=$ P^{6}$] at (48.0,24) {};
    \node[dot, tau0, label=$ $] at (48.0,25) {};
    \node[dot, tau0, label=$ \Delta c e$] at (49.0,11) {};
    \node[dot, tau0, label=$ $] at (49.0,12) {};
    \node[dot, tau0, label=$ P^{3} \D h_{1}$] at (49.0,17) {};
    \node[dot, tau0, label=$ n^{2} g$] at (50.0,10) {};
    \node[dot, tau0, label=$ $] at (51.0,9) {};
    \node[dot, tau0, label=$ $] at (51.0,10) {};
    \node[dot, tau0, label=$ \D c g$] at (52.0,11) {};
    \node[dot, tau0, label=$ P^{2} a^{3}$] at (52.0,17) {};
    \node[dot, tau0, label=$ P^{5} h_{0}^2 a$] at (52.0,25) {};
    \node[dot, tau1, label=$ \D^{2} \overline{h_{1}^4}$] at (53.0,11) {};
    \node[dot, tau0, label=$ $] at (53.0,12) {};
    \node[dot, tau1, label=$ P^{3} \overline{\D h_{1}^4}$] at (53.0,19) {};
    \node[dot, tau1, label=$ P^{6} \overline{h_{1}^4}$] at (53.0,27) {};
    \node[dot, tau0, label=$ $] at (54.0,10) {};
    \node[dot, tau0, label=$ d g^{2}$] at (54.0,12) {};
    \node[dot, tau0, label=$ $] at (55.0,13) {};
    \node[dot, tau0, label=$ \D^{2} c$] at (56.0,11) {};
    \node[dot, tau0, label=$ P \D^{2}$] at (56.0,12) {};
    \node[dot, tau0, label=$ $] at (56.0,13) {};
    \node[dot, tau1, label=$ P^{4} \overline{t h_{2} g}$] at (56.0,20) {};
    \node[dot, tau1, label=$ $] at (56.0,21) {};
    \node[dot, tau0, label=$ P^{4} a^{2}$] at (56.0,22) {};
    \node[dot, tau0, label=$ P^{7}$] at (56.0,28) {};
    \node[dot, tau0, label=$ $] at (56.0,29) {};
    \node[dot, tau0, label=$ $] at (57.0,12) {};
    \node[dot, tau0, label=$ $] at (57.0,13) {};
    \node[dot, tau0, label=$ P^{4} \D h_{1}$] at (57.0,21) {};
    \node[dot, tau1, label=$ \overline{t h_{0} e g^{2}}$] at (58.0,12) {};
    \node[dot, tau0, label=$ \D h_{1} d g$] at (59.0,13) {};
    \node[dot, tau0, label=$ \D^{2} h_{0}^2 a$] at (59.88,13) {};
    \node[dot, tau0, label=$ g^{3}$] at (60.0,12) {};
    \node[dot, tau0, label=$ $] at (60.0,13) {};
    \node[dot, tau0, label=$ $] at (60.0,14) {};
    \node[dot, tau0, label=$ P^{3} a^{3}$] at (60.0,21) {};
    \node[dot, tau0, label=$ P^{6} h_{0}^2 a$] at (60.0,29) {};
    \node[dot, tau1, label=$ $] at (61.0,13) {};
    \node[dot, tau1, label=$ P \D^{2} \overline{h_{1}^4}$] at (61.0,15) {};
    \node[dot, tau1, label=$ P^{4} \overline{\D h_{1}^4}$] at (61.0,23) {};
    \node[dot, tau1, label=$ P^{7} \overline{h_{1}^4}$] at (61.0,31) {};
    \node[dot, tau0, label=$ \D h_{1} e g$] at (62.0,13) {};
    \node[dot, tau0, label=$ \D^{2} d$] at (62.0,12) {};
    \node[dot, tau0, label=$ $] at (63.06,13) {};
    \node[dot, tau0, label=$ $] at (62.94,13) {};
    \node[dot, tau0, label=$ $] at (63.0,14) {};
    \node[dot, tau1, label=$ \overline{t h_{2} g^{3}}$] at (64.0,12) {};
    \node[dot, tau1, label=$ $] at (64.0,13) {};
    \node[dot, tau0, label=$ a^{2} g^{2}$] at (64.0,14) {};
    \node[dot, tau0, label=$ P^{2} \D^{2}$] at (64.0,16) {};
    \node[dot, tau0, label=$ $] at (64.0,17) {};
    \node[dot, tau1, label=$ P^{5} \overline{t h_{2} g}$] at (64.0,24) {};
    \node[dot, tau1, label=$ $] at (64.0,25) {};
    \node[dot, tau0, label=$ P^{5} a^{2}$] at (64.0,26) {};
    \node[dot, tau0, label=$ P^{8}$] at (64.0,32) {};
    \node[dot, tau0, label=$ $] at (64.0,33) {};
    \node[dot, tau0, label=$ $] at (65.0,13) {};
    \node[dot, tau0, label=$ c e g^{2} + h_{1}^2 \overline{h_{1}^2 g^{3}}$] at (65.0,15) {};
    \node[dot, tau0, label=$ P^{5} \D h_{1}$] at (65.0,25) {};
    \node[dot, tau0, label=$ $] at (66.0,14) {};
    \node[dot, tau1, label=$ $] at (67.0,13) {};
    \node[dot, tau0, label=$ a n g^{2}$] at (67.0,14) {};
    \node[dot, tau0, label=$ \D^{2} g$] at (68.0,12) {};
    \node[dot, tau0, label=$ $] at (68.0,13) {};
    \node[dot, tau0, label=$ $] at (68.0,14) {};
    \node[dot, tau0, label=$ P \D^{2} h_{0}^2 a$] at (68.0,17) {};
    \node[dot, tau0, label=$ c g^{3}$] at (68.0,15) {};
    \node[dot, tau0, label=$ P^{4} a^{3}$] at (68.0,25) {};
    \node[dot, tau0, label=$ P^{7} h_{0}^2 a$] at (68.0,33) {};
    \node[dot, tau0, label=$ \D c e g$] at (69.0,15) {};
    \node[dot, tau1, label=$ P^{2} \D^{2} \overline{h_{1}^4}$] at (69.0,19) {};
    \node[dot, tau0, label=$ $] at (69.0,16) {};
    \node[dot, tau1, label=$ P^{5} \overline{\D h_{1}^4}$] at (69.0,27) {};
    \node[dot, tau1, label=$ P^{8} \overline{h_{1}^4}$] at (69.0,35) {};
    \node[dot, tau0, label=$ n^{2} g^{2}$] at (70.0,14) {};
% End data
\end{tikzpicture}
\end{center}

